Physical constraints on the halo mass function

We analyse the effect of two relevant physical constraints on the mass multiplicity function of dark matter halos in a Press--Schechter type algorithm. Considering the random--walk of linear Gaussian density fluctuations as a function of the smoothing scale, we simultaneously i) account for mass semi--positivity and ii) avoid the cloud--in--cloud problem. It is shown that the former constraint implies a severe cutoff of low--mass objects, balanced by an increase on larger mass scales. The analysis is performed both for scale--free power--spectra and for the standard cold dark matter model. Our approach shows that the well--known ``infrared" divergence of the standard Press--Schechter mass function is caused by unphysical, negative mass events which inevitably occur in a Gaussian distribution of density fluctuations.

==> cri2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1349,1012)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{245.959pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{178.507pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,306){\makebox(0,0)[r]{100}}
\put(244,306){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,454){\makebox(0,0)[r]{200}}
\put(244,454){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,603){\makebox(0,0)[r]{300}}
\put(244,603){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,751){\makebox(0,0)[r]{400}}
\put(244,751){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,899){\makebox(0,0)[r]{500}}
\put(244,899){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(434,113){\makebox(0,0){0.05}}
\put(434,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(604,113){\makebox(0,0){0.1}}
\put(604,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(775,113){\makebox(0,0){0.15}}
\put(775,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(945,113){\makebox(0,0){0.2}}
\put(945,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1115,113){\makebox(0,0){0.25}}
\put(1115,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1285,113){\makebox(0,0){0.3}}
\put(1285,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{245.959pt}{0.350pt}}
\put(1285,158){\rule[-0.175pt]{0.350pt}{178.507pt}}
\put(264,899){\rule[-0.175pt]{245.959pt}{0.350pt}}
\put(-21,528){\makebox(0,0)[l]{\shortstack{$\displaystyle {M_0^2 \over \langle \varrho \rangle }n(M,z)$}}}
\put(774,23){\makebox(0,0){$M/M_0$}}
\put(774,944){\makebox(0,0){$n_p=1$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{178.507pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1155,834){\makebox(0,0)[r]{$z=0$}}
\put(1177,834){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.500pt]{40.471pt}{1.000pt}}
\put(432,159){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(453,160){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(468,161){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(478,162){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(489,163){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(494,164){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(504,165){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(509,166){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(519,167){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(524,168){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(535,169){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(540,170){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(545,171){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(555,172){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(560,173){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(570,174){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(581,175){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(586,176){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(596,177){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(606,178){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(621,179){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(632,180){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(652,181){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(678,182){\rule[-0.500pt]{23.367pt}{1.000pt}}
\put(775,181){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(810,180){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(846,179){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(872,178){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(902,177){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(928,176){\rule[-0.500pt]{6.022pt}{1.000pt}}
\put(953,175){\rule[-0.500pt]{7.468pt}{1.000pt}}
\put(984,174){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(1014,173){\rule[-0.500pt]{7.468pt}{1.000pt}}
\put(1045,172){\rule[-0.500pt]{7.468pt}{1.000pt}}
\put(1076,171){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(1111,170){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(1147,169){\rule[-0.500pt]{9.877pt}{1.000pt}}
\put(1188,168){\rule[-0.500pt]{11.081pt}{1.000pt}}
\put(1234,167){\rule[-0.500pt]{12.286pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1155,789){\makebox(0,0)[r]{$z=1$}}
\put(1177,789){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(313,159){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(318,160){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(319,161){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(321,162){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(322,163){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(324,164){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(325,165){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(327,166){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(328,168){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(329,170){\usebox{\plotpoint}}
\put(330,171){\usebox{\plotpoint}}
\put(331,172){\usebox{\plotpoint}}
\put(332,173){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(333,175){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(334,177){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(335,179){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(336,180){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(337,182){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(338,184){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(339,187){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(340,190){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(341,192){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(342,194){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(343,196){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(344,199){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(345,202){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(346,205){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(347,209){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(348,213){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(349,215){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(350,218){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(351,221){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(352,223){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(353,226){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(354,229){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(355,232){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(356,235){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(357,238){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(358,242){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(359,246){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(360,249){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(361,252){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(362,255){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(363,257){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(364,260){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(365,262){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(366,267){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(367,271){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(368,273){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(369,276){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(370,278){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(371,281){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(372,283){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(373,286){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(374,288){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(375,290){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(376,293){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(377,296){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(378,300){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(379,302){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(380,304){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(381,306){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(382,308){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(383,310){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(384,312){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(385,314){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(386,316){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(387,318){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(388,320){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(389,323){\usebox{\plotpoint}}
\put(390,324){\usebox{\plotpoint}}
\put(391,325){\usebox{\plotpoint}}
\put(392,327){\usebox{\plotpoint}}
\put(393,328){\usebox{\plotpoint}}
\put(394,329){\usebox{\plotpoint}}
\put(395,331){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(396,333){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(397,335){\usebox{\plotpoint}}
\put(398,336){\usebox{\plotpoint}}
\put(399,337){\usebox{\plotpoint}}
\put(400,338){\usebox{\plotpoint}}
\put(401,339){\usebox{\plotpoint}}
\put(402,340){\usebox{\plotpoint}}
\put(403,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(404,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(406,343){\usebox{\plotpoint}}
\put(407,344){\usebox{\plotpoint}}
\put(408,345){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(409,346){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(411,347){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(414,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(416,349){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(419,350){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(425,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(427,350){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(436,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(438,348){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(441,347){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(444,346){\usebox{\plotpoint}}
\put(445,345){\usebox{\plotpoint}}
\put(446,344){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(449,343){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(450,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(452,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(453,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(455,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(457,338){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(458,337){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(460,336){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(461,335){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(463,334){\usebox{\plotpoint}}
\put(464,333){\usebox{\plotpoint}}
\put(465,332){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(466,331){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(468,330){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(469,329){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(471,328){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(472,327){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(474,324){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(475,323){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(476,323){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(477,322){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(479,321){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(480,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(482,319){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(483,318){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(485,317){\usebox{\plotpoint}}
\put(486,316){\usebox{\plotpoint}}
\put(487,315){\usebox{\plotpoint}}
\put(488,314){\usebox{\plotpoint}}
\put(489,313){\usebox{\plotpoint}}
\put(490,312){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(491,311){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(493,310){\usebox{\plotpoint}}
\put(494,309){\usebox{\plotpoint}}
\put(495,308){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(496,307){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(498,306){\usebox{\plotpoint}}
\put(499,305){\usebox{\plotpoint}}
\put(500,304){\usebox{\plotpoint}}
\put(501,303){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(502,302){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(504,301){\usebox{\plotpoint}}
\put(505,300){\usebox{\plotpoint}}
\put(506,299){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(507,298){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(509,297){\usebox{\plotpoint}}
\put(510,296){\usebox{\plotpoint}}
\put(511,295){\usebox{\plotpoint}}
\put(512,294){\usebox{\plotpoint}}
\put(513,293){\usebox{\plotpoint}}
\put(514,292){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(515,291){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(517,290){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(518,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(520,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(521,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(523,286){\usebox{\plotpoint}}
\put(524,285){\usebox{\plotpoint}}
\put(525,284){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(526,283){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(528,282){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(529,281){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(531,280){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(532,279){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(534,278){\usebox{\plotpoint}}
\put(535,277){\usebox{\plotpoint}}
\put(536,276){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(537,275){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(539,274){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(540,273){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(542,272){\usebox{\plotpoint}}
\put(543,271){\usebox{\plotpoint}}
\put(544,270){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(545,269){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(547,268){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(548,267){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(550,266){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(551,265){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(553,264){\usebox{\plotpoint}}
\put(554,263){\usebox{\plotpoint}}
\put(555,262){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(558,261){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(559,260){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(561,259){\usebox{\plotpoint}}
\put(562,258){\usebox{\plotpoint}}
\put(563,257){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(566,256){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(567,255){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(569,254){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(570,253){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(572,252){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(574,251){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(575,250){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(577,249){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(580,248){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(581,247){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(583,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(585,245){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(586,244){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(588,243){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(591,242){\usebox{\plotpoint}}
\put(592,241){\usebox{\plotpoint}}
\put(593,240){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(596,239){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(599,238){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(600,237){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(602,236){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(604,235){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(607,234){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(608,233){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(610,232){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(613,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(615,230){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(618,229){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(621,228){\usebox{\plotpoint}}
\put(622,227){\usebox{\plotpoint}}
\put(623,226){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(626,225){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(629,224){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(632,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,222){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(637,221){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(640,220){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(642,219){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(645,218){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(648,217){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(651,216){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(653,215){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(656,214){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(659,213){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(664,212){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(667,211){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(670,210){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(672,209){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(675,208){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(681,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(683,206){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(686,205){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(691,204){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(694,203){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(700,202){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,201){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(708,200){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(711,199){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(716,198){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(721,197){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(724,196){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(730,195){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(735,194){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(740,193){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(746,192){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(751,191){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(757,190){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(762,189){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(770,188){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(776,187){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(784,186){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(789,185){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(798,184){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(806,183){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(814,182){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(822,181){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(833,180){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(841,179){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(852,178){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(863,177){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(877,176){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(887,175){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(901,174){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(917,173){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(934,172){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(950,171){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(969,170){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(991,169){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1015,168){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(1043,167){\rule[-0.175pt]{7.709pt}{0.350pt}}
\put(1075,166){\rule[-0.175pt]{9.154pt}{0.350pt}}
\put(1113,165){\rule[-0.175pt]{10.600pt}{0.350pt}}
\put(1157,164){\rule[-0.175pt]{12.527pt}{0.350pt}}
\put(1209,163){\rule[-0.175pt]{15.658pt}{0.350pt}}
\put(1274,162){\rule[-0.175pt]{2.650pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1155,744){\makebox(0,0)[r]{$z=2$}}
\put(1177,744){\usebox{\plotpoint}}
\put(1197,744){\usebox{\plotpoint}}
\put(1218,744){\usebox{\plotpoint}}
\put(1239,744){\usebox{\plotpoint}}
\put(1243,744){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(284,158){\usebox{\plotpoint}}
\put(296,173){\usebox{\plotpoint}}
\put(298,193){\usebox{\plotpoint}}
\put(301,214){\usebox{\plotpoint}}
\put(303,235){\usebox{\plotpoint}}
\put(304,255){\usebox{\plotpoint}}
\put(306,276){\usebox{\plotpoint}}
\put(307,297){\usebox{\plotpoint}}
\put(308,318){\usebox{\plotpoint}}
\put(309,338){\usebox{\plotpoint}}
\put(310,359){\usebox{\plotpoint}}
\put(311,380){\usebox{\plotpoint}}
\put(312,400){\usebox{\plotpoint}}
\put(314,421){\usebox{\plotpoint}}
\put(315,442){\usebox{\plotpoint}}
\put(316,463){\usebox{\plotpoint}}
\put(317,483){\usebox{\plotpoint}}
\put(317,504){\usebox{\plotpoint}}
\put(319,525){\usebox{\plotpoint}}
\put(320,546){\usebox{\plotpoint}}
\put(321,566){\usebox{\plotpoint}}
\put(323,587){\usebox{\plotpoint}}
\put(324,608){\usebox{\plotpoint}}
\put(325,628){\usebox{\plotpoint}}
\put(327,649){\usebox{\plotpoint}}
\put(328,670){\usebox{\plotpoint}}
\put(329,691){\usebox{\plotpoint}}
\put(331,711){\usebox{\plotpoint}}
\put(334,732){\usebox{\plotpoint}}
\put(336,752){\usebox{\plotpoint}}
\put(339,773){\usebox{\plotpoint}}
\put(343,793){\usebox{\plotpoint}}
\put(354,806){\usebox{\plotpoint}}
\put(363,787){\usebox{\plotpoint}}
\put(368,767){\usebox{\plotpoint}}
\put(373,747){\usebox{\plotpoint}}
\put(377,726){\usebox{\plotpoint}}
\put(381,706){\usebox{\plotpoint}}
\put(385,686){\usebox{\plotpoint}}
\put(389,665){\usebox{\plotpoint}}
\put(393,645){\usebox{\plotpoint}}
\put(396,625){\usebox{\plotpoint}}
\put(401,604){\usebox{\plotpoint}}
\put(406,584){\usebox{\plotpoint}}
\put(410,564){\usebox{\plotpoint}}
\put(414,544){\usebox{\plotpoint}}
\put(419,523){\usebox{\plotpoint}}
\put(424,503){\usebox{\plotpoint}}
\put(429,483){\usebox{\plotpoint}}
\put(435,463){\usebox{\plotpoint}}
\put(440,443){\usebox{\plotpoint}}
\put(446,423){\usebox{\plotpoint}}
\put(454,404){\usebox{\plotpoint}}
\put(461,384){\usebox{\plotpoint}}
\put(469,365){\usebox{\plotpoint}}
\put(477,346){\usebox{\plotpoint}}
\put(487,328){\usebox{\plotpoint}}
\put(498,310){\usebox{\plotpoint}}
\put(509,293){\usebox{\plotpoint}}
\put(522,277){\usebox{\plotpoint}}
\put(536,262){\usebox{\plotpoint}}
\put(551,249){\usebox{\plotpoint}}
\put(568,236){\usebox{\plotpoint}}
\put(585,225){\usebox{\plotpoint}}
\put(603,216){\usebox{\plotpoint}}
\put(622,208){\usebox{\plotpoint}}
\put(642,201){\usebox{\plotpoint}}
\put(662,196){\usebox{\plotpoint}}
\put(682,191){\usebox{\plotpoint}}
\put(702,187){\usebox{\plotpoint}}
\put(722,183){\usebox{\plotpoint}}
\put(742,181){\usebox{\plotpoint}}
\put(762,178){\usebox{\plotpoint}}
\put(783,176){\usebox{\plotpoint}}
\put(803,174){\usebox{\plotpoint}}
\put(823,172){\usebox{\plotpoint}}
\put(844,171){\usebox{\plotpoint}}
\put(864,169){\usebox{\plotpoint}}
\put(885,168){\usebox{\plotpoint}}
\put(905,167){\usebox{\plotpoint}}
\put(926,166){\usebox{\plotpoint}}
\put(947,165){\usebox{\plotpoint}}
\put(967,165){\usebox{\plotpoint}}
\put(988,164){\usebox{\plotpoint}}
\put(1009,164){\usebox{\plotpoint}}
\put(1029,163){\usebox{\plotpoint}}
\put(1050,163){\usebox{\plotpoint}}
\put(1071,162){\usebox{\plotpoint}}
\put(1091,162){\usebox{\plotpoint}}
\put(1112,161){\usebox{\plotpoint}}
\put(1133,161){\usebox{\plotpoint}}
\put(1153,161){\usebox{\plotpoint}}
\put(1174,161){\usebox{\plotpoint}}
\put(1195,160){\usebox{\plotpoint}}
\put(1216,160){\usebox{\plotpoint}}
\put(1236,160){\usebox{\plotpoint}}
\put(1257,160){\usebox{\plotpoint}}
\put(1278,160){\usebox{\plotpoint}}
\put(1285,160){\usebox{\plotpoint}}
\end{picture}


==> cri3se.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(990,742)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(242,158){\makebox(0,0)[r]{-30}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{-20}}
\put(244,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,472){\makebox(0,0)[r]{-10}}
\put(244,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,629){\makebox(0,0)[r]{0}}
\put(244,629){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){7}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(330,113){\makebox(0,0){8}}
\put(330,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(396,113){\makebox(0,0){9}}
\put(396,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(463,113){\makebox(0,0){10}}
\put(463,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(529,113){\makebox(0,0){11}}
\put(529,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,113){\makebox(0,0){12}}
\put(595,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(661,113){\makebox(0,0){13}}
\put(661,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(727,113){\makebox(0,0){14}}
\put(727,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(794,113){\makebox(0,0){15}}
\put(794,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(860,113){\makebox(0,0){16}}
\put(860,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(926,113){\makebox(0,0){17}}
\put(926,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{159.476pt}{0.350pt}}
\put(926,158){\rule[-0.175pt]{0.350pt}{113.464pt}}
\put(264,629){\rule[-0.175pt]{159.476pt}{0.350pt}}
\put(-21,393){\makebox(0,0)[l]{\shortstack{$\log n(M)$ \\ $({\rm M}_\odot^{-1} {\rm Mpc}^{-3})$}}}
\put(595,23){\makebox(0,0){$\log (M/M_\odot)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{113.464pt}}
\put(285,158){\usebox{\plotpoint}}
\put(286,159){\usebox{\plotpoint}}
\put(287,160){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(288,163){\usebox{\plotpoint}}
\put(288,164){\usebox{\plotpoint}}
\put(289,165){\usebox{\plotpoint}}
\put(290,166){\usebox{\plotpoint}}
\put(290,167){\usebox{\plotpoint}}
\put(291,168){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(292,170){\usebox{\plotpoint}}
\put(292,171){\usebox{\plotpoint}}
\put(293,172){\usebox{\plotpoint}}
\put(294,173){\usebox{\plotpoint}}
\put(294,174){\usebox{\plotpoint}}
\put(295,175){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(296,177){\usebox{\plotpoint}}
\put(296,178){\usebox{\plotpoint}}
\put(297,179){\usebox{\plotpoint}}
\put(298,180){\usebox{\plotpoint}}
\put(298,181){\usebox{\plotpoint}}
\put(299,182){\usebox{\plotpoint}}
\put(300,183){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(301,186){\usebox{\plotpoint}}
\put(302,187){\usebox{\plotpoint}}
\put(302,188){\usebox{\plotpoint}}
\put(303,189){\usebox{\plotpoint}}
\put(304,190){\usebox{\plotpoint}}
\put(304,191){\usebox{\plotpoint}}
\put(305,192){\usebox{\plotpoint}}
\put(306,193){\usebox{\plotpoint}}
\put(306,194){\usebox{\plotpoint}}
\put(307,195){\usebox{\plotpoint}}
\put(308,196){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(308,198){\usebox{\plotpoint}}
\put(309,199){\usebox{\plotpoint}}
\put(310,200){\usebox{\plotpoint}}
\put(310,201){\usebox{\plotpoint}}
\put(311,202){\usebox{\plotpoint}}
\put(312,203){\usebox{\plotpoint}}
\put(312,204){\usebox{\plotpoint}}
\put(313,205){\usebox{\plotpoint}}
\put(314,206){\usebox{\plotpoint}}
\put(314,207){\usebox{\plotpoint}}
\put(315,208){\usebox{\plotpoint}}
\put(316,209){\usebox{\plotpoint}}
\put(316,210){\usebox{\plotpoint}}
\put(317,211){\usebox{\plotpoint}}
\put(318,212){\usebox{\plotpoint}}
\put(318,213){\usebox{\plotpoint}}
\put(319,214){\usebox{\plotpoint}}
\put(320,215){\usebox{\plotpoint}}
\put(320,216){\usebox{\plotpoint}}
\put(321,217){\usebox{\plotpoint}}
\put(322,218){\usebox{\plotpoint}}
\put(322,219){\usebox{\plotpoint}}
\put(323,220){\usebox{\plotpoint}}
\put(324,221){\usebox{\plotpoint}}
\put(324,222){\usebox{\plotpoint}}
\put(325,223){\usebox{\plotpoint}}
\put(326,224){\usebox{\plotpoint}}
\put(326,225){\usebox{\plotpoint}}
\put(327,226){\usebox{\plotpoint}}
\put(328,227){\usebox{\plotpoint}}
\put(328,228){\usebox{\plotpoint}}
\put(329,229){\usebox{\plotpoint}}
\put(330,230){\usebox{\plotpoint}}
\put(330,231){\usebox{\plotpoint}}
\put(331,232){\usebox{\plotpoint}}
\put(332,233){\usebox{\plotpoint}}
\put(332,234){\usebox{\plotpoint}}
\put(333,235){\usebox{\plotpoint}}
\put(334,236){\usebox{\plotpoint}}
\put(334,237){\usebox{\plotpoint}}
\put(335,238){\usebox{\plotpoint}}
\put(336,239){\usebox{\plotpoint}}
\put(337,240){\usebox{\plotpoint}}
\put(337,241){\usebox{\plotpoint}}
\put(338,242){\usebox{\plotpoint}}
\put(339,243){\usebox{\plotpoint}}
\put(339,244){\usebox{\plotpoint}}
\put(340,245){\usebox{\plotpoint}}
\put(341,246){\usebox{\plotpoint}}
\put(341,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(343,248){\usebox{\plotpoint}}
\put(343,249){\usebox{\plotpoint}}
\put(344,250){\usebox{\plotpoint}}
\put(345,251){\usebox{\plotpoint}}
\put(345,252){\usebox{\plotpoint}}
\put(346,253){\usebox{\plotpoint}}
\put(347,254){\usebox{\plotpoint}}
\put(347,255){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(349,256){\usebox{\plotpoint}}
\put(349,257){\usebox{\plotpoint}}
\put(350,258){\usebox{\plotpoint}}
\put(351,259){\usebox{\plotpoint}}
\put(351,260){\usebox{\plotpoint}}
\put(352,261){\usebox{\plotpoint}}
\put(353,261){\usebox{\plotpoint}}
\put(353,262){\usebox{\plotpoint}}
\put(354,263){\usebox{\plotpoint}}
\put(355,264){\usebox{\plotpoint}}
\put(355,265){\usebox{\plotpoint}}
\put(356,266){\usebox{\plotpoint}}
\put(357,266){\usebox{\plotpoint}}
\put(357,267){\usebox{\plotpoint}}
\put(358,268){\usebox{\plotpoint}}
\put(359,269){\usebox{\plotpoint}}
\put(359,270){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(361,271){\usebox{\plotpoint}}
\put(361,272){\usebox{\plotpoint}}
\put(362,273){\usebox{\plotpoint}}
\put(363,274){\usebox{\plotpoint}}
\put(364,275){\usebox{\plotpoint}}
\put(365,276){\usebox{\plotpoint}}
\put(365,277){\usebox{\plotpoint}}
\put(366,278){\usebox{\plotpoint}}
\put(367,278){\usebox{\plotpoint}}
\put(367,279){\usebox{\plotpoint}}
\put(368,280){\usebox{\plotpoint}}
\put(369,281){\usebox{\plotpoint}}
\put(370,282){\usebox{\plotpoint}}
\put(371,283){\usebox{\plotpoint}}
\put(371,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(373,285){\usebox{\plotpoint}}
\put(373,286){\usebox{\plotpoint}}
\put(374,287){\usebox{\plotpoint}}
\put(375,287){\usebox{\plotpoint}}
\put(375,288){\usebox{\plotpoint}}
\put(376,289){\usebox{\plotpoint}}
\put(377,290){\usebox{\plotpoint}}
\put(378,291){\usebox{\plotpoint}}
\put(379,292){\usebox{\plotpoint}}
\put(380,293){\usebox{\plotpoint}}
\put(381,294){\usebox{\plotpoint}}
\put(381,295){\usebox{\plotpoint}}
\put(382,295){\usebox{\plotpoint}}
\put(382,296){\usebox{\plotpoint}}
\put(383,297){\usebox{\plotpoint}}
\put(384,297){\usebox{\plotpoint}}
\put(384,298){\usebox{\plotpoint}}
\put(385,299){\usebox{\plotpoint}}
\put(386,299){\usebox{\plotpoint}}
\put(386,300){\usebox{\plotpoint}}
\put(387,301){\usebox{\plotpoint}}
\put(388,301){\usebox{\plotpoint}}
\put(388,302){\usebox{\plotpoint}}
\put(389,303){\usebox{\plotpoint}}
\put(390,303){\usebox{\plotpoint}}
\put(390,304){\usebox{\plotpoint}}
\put(391,305){\usebox{\plotpoint}}
\put(392,305){\usebox{\plotpoint}}
\put(392,306){\usebox{\plotpoint}}
\put(393,307){\usebox{\plotpoint}}
\put(394,307){\usebox{\plotpoint}}
\put(394,308){\usebox{\plotpoint}}
\put(395,309){\usebox{\plotpoint}}
\put(396,309){\usebox{\plotpoint}}
\put(396,310){\usebox{\plotpoint}}
\put(397,311){\usebox{\plotpoint}}
\put(398,311){\usebox{\plotpoint}}
\put(398,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(400,313){\usebox{\plotpoint}}
\put(400,314){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(402,315){\usebox{\plotpoint}}
\put(403,316){\usebox{\plotpoint}}
\put(404,317){\usebox{\plotpoint}}
\put(405,318){\usebox{\plotpoint}}
\put(406,319){\usebox{\plotpoint}}
\put(407,320){\usebox{\plotpoint}}
\put(408,320){\usebox{\plotpoint}}
\put(408,321){\usebox{\plotpoint}}
\put(409,322){\usebox{\plotpoint}}
\put(410,322){\usebox{\plotpoint}}
\put(410,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(412,324){\usebox{\plotpoint}}
\put(413,325){\usebox{\plotpoint}}
\put(414,325){\usebox{\plotpoint}}
\put(414,326){\usebox{\plotpoint}}
\put(415,327){\usebox{\plotpoint}}
\put(416,327){\usebox{\plotpoint}}
\put(416,328){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(418,329){\usebox{\plotpoint}}
\put(419,330){\usebox{\plotpoint}}
\put(420,330){\usebox{\plotpoint}}
\put(420,331){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(422,332){\usebox{\plotpoint}}
\put(423,333){\usebox{\plotpoint}}
\put(424,334){\usebox{\plotpoint}}
\put(425,335){\usebox{\plotpoint}}
\put(426,335){\usebox{\plotpoint}}
\put(426,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(428,337){\usebox{\plotpoint}}
\put(429,338){\usebox{\plotpoint}}
\put(430,339){\usebox{\plotpoint}}
\put(431,339){\usebox{\plotpoint}}
\put(431,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(433,340){\usebox{\plotpoint}}
\put(433,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(435,342){\usebox{\plotpoint}}
\put(436,343){\usebox{\plotpoint}}
\put(437,343){\usebox{\plotpoint}}
\put(437,344){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(439,345){\usebox{\plotpoint}}
\put(440,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(442,347){\usebox{\plotpoint}}
\put(443,347){\usebox{\plotpoint}}
\put(443,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(445,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(447,350){\usebox{\plotpoint}}
\put(448,351){\usebox{\plotpoint}}
\put(449,351){\usebox{\plotpoint}}
\put(449,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(451,352){\usebox{\plotpoint}}
\put(451,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(453,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(455,355){\usebox{\plotpoint}}
\put(456,356){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(458,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(460,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(462,359){\usebox{\plotpoint}}
\put(463,359){\usebox{\plotpoint}}
\put(463,360){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(465,360){\usebox{\plotpoint}}
\put(465,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,361){\usebox{\plotpoint}}
\put(467,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(469,362){\usebox{\plotpoint}}
\put(469,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(471,363){\usebox{\plotpoint}}
\put(471,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(473,364){\usebox{\plotpoint}}
\put(473,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(475,365){\usebox{\plotpoint}}
\put(475,366){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(477,366){\usebox{\plotpoint}}
\put(477,367){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(480,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(482,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(484,369){\usebox{\plotpoint}}
\put(484,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,370){\usebox{\plotpoint}}
\put(486,371){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(489,372){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(492,373){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(494,373){\usebox{\plotpoint}}
\put(494,374){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(497,375){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(500,375){\usebox{\plotpoint}}
\put(500,376){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(503,377){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(506,377){\usebox{\plotpoint}}
\put(506,378){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(510,379){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(513,380){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(517,381){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(521,382){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(525,382){\usebox{\plotpoint}}
\put(525,383){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(531,384){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(536,385){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(543,385){\usebox{\plotpoint}}
\put(543,386){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(553,387){\rule[-0.175pt]{10.118pt}{0.350pt}}
\put(595,386){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(605,385){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(612,384){\usebox{\plotpoint}}
\put(612,384){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(619,383){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(624,382){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(629,381){\usebox{\plotpoint}}
\put(629,381){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(634,380){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(639,379){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(643,378){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(647,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(651,376){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(655,375){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(658,374){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(661,373){\usebox{\plotpoint}}
\put(661,373){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(665,372){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(668,371){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(671,370){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(674,369){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(677,368){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(680,367){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(683,366){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(686,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,364){\usebox{\plotpoint}}
\put(688,364){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(691,363){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(694,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(696,361){\usebox{\plotpoint}}
\put(696,361){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(699,360){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(702,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,358){\usebox{\plotpoint}}
\put(704,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,357){\usebox{\plotpoint}}
\put(706,357){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(709,356){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(712,355){\usebox{\plotpoint}}
\put(713,354){\usebox{\plotpoint}}
\put(713,354){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(716,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(718,352){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(721,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(723,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(725,349){\usebox{\plotpoint}}
\put(725,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(727,348){\usebox{\plotpoint}}
\put(727,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(729,347){\usebox{\plotpoint}}
\put(729,347){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(732,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(734,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(736,344){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(739,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(741,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(743,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(745,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(747,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(749,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(751,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(753,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(755,335){\usebox{\plotpoint}}
\put(755,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(757,334){\usebox{\plotpoint}}
\put(757,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(759,333){\usebox{\plotpoint}}
\put(759,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,332){\usebox{\plotpoint}}
\put(761,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(763,331){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(765,330){\usebox{\plotpoint}}
\put(766,329){\usebox{\plotpoint}}
\put(766,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(768,328){\usebox{\plotpoint}}
\put(768,328){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(770,327){\usebox{\plotpoint}}
\put(770,327){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(772,326){\usebox{\plotpoint}}
\put(772,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(774,325){\usebox{\plotpoint}}
\put(774,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(776,324){\usebox{\plotpoint}}
\put(776,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(778,323){\usebox{\plotpoint}}
\put(778,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(780,322){\usebox{\plotpoint}}
\put(780,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(782,321){\usebox{\plotpoint}}
\put(782,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(784,320){\usebox{\plotpoint}}
\put(784,320){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(786,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(788,318){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(790,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(792,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(794,315){\usebox{\plotpoint}}
\put(795,314){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(797,313){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(799,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(801,311){\usebox{\plotpoint}}
\put(802,310){\usebox{\plotpoint}}
\put(802,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(804,309){\usebox{\plotpoint}}
\put(804,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(806,308){\usebox{\plotpoint}}
\put(806,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(808,307){\usebox{\plotpoint}}
\put(809,306){\usebox{\plotpoint}}
\put(809,306){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(811,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(813,304){\usebox{\plotpoint}}
\put(814,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(816,302){\usebox{\plotpoint}}
\put(817,301){\usebox{\plotpoint}}
\put(817,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(819,300){\usebox{\plotpoint}}
\put(819,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(821,299){\usebox{\plotpoint}}
\put(822,298){\usebox{\plotpoint}}
\put(823,297){\usebox{\plotpoint}}
\put(823,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(825,296){\usebox{\plotpoint}}
\put(825,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(827,295){\usebox{\plotpoint}}
\put(828,294){\usebox{\plotpoint}}
\put(829,293){\usebox{\plotpoint}}
\put(829,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(831,292){\usebox{\plotpoint}}
\put(832,291){\usebox{\plotpoint}}
\put(833,290){\usebox{\plotpoint}}
\put(833,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(835,289){\usebox{\plotpoint}}
\put(836,288){\usebox{\plotpoint}}
\put(837,287){\usebox{\plotpoint}}
\put(838,286){\usebox{\plotpoint}}
\put(839,285){\usebox{\plotpoint}}
\put(839,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(841,283){\usebox{\plotpoint}}
\put(841,283){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(843,282){\usebox{\plotpoint}}
\put(844,281){\usebox{\plotpoint}}
\put(845,280){\usebox{\plotpoint}}
\put(846,279){\usebox{\plotpoint}}
\put(847,278){\usebox{\plotpoint}}
\put(848,277){\usebox{\plotpoint}}
\put(849,276){\usebox{\plotpoint}}
\put(850,275){\usebox{\plotpoint}}
\put(851,274){\usebox{\plotpoint}}
\put(852,273){\usebox{\plotpoint}}
\put(853,271){\usebox{\plotpoint}}
\put(853,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(855,269){\usebox{\plotpoint}}
\put(855,269){\usebox{\plotpoint}}
\put(856,267){\usebox{\plotpoint}}
\put(856,267){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(858,265){\usebox{\plotpoint}}
\put(858,265){\usebox{\plotpoint}}
\put(859,264){\usebox{\plotpoint}}
\put(860,262){\usebox{\plotpoint}}
\put(860,262){\usebox{\plotpoint}}
\put(861,261){\usebox{\plotpoint}}
\put(862,260){\usebox{\plotpoint}}
\put(862,260){\usebox{\plotpoint}}
\put(863,259){\usebox{\plotpoint}}
\put(864,257){\usebox{\plotpoint}}
\put(864,257){\usebox{\plotpoint}}
\put(865,256){\usebox{\plotpoint}}
\put(866,254){\usebox{\plotpoint}}
\put(866,254){\usebox{\plotpoint}}
\put(867,253){\usebox{\plotpoint}}
\put(868,249){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(869,249){\usebox{\plotpoint}}
\put(870,247){\usebox{\plotpoint}}
\put(870,247){\usebox{\plotpoint}}
\put(871,246){\usebox{\plotpoint}}
\put(872,244){\usebox{\plotpoint}}
\put(872,244){\usebox{\plotpoint}}
\put(873,241){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(874,240){\usebox{\plotpoint}}
\put(874,240){\usebox{\plotpoint}}
\put(875,237){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(876,236){\usebox{\plotpoint}}
\put(876,236){\usebox{\plotpoint}}
\put(877,233){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(878,232){\usebox{\plotpoint}}
\put(878,232){\usebox{\plotpoint}}
\put(879,229){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(880,226){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(881,226){\usebox{\plotpoint}}
\put(882,221){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(883,221){\usebox{\plotpoint}}
\put(884,216){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(885,216){\usebox{\plotpoint}}
\put(886,211){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(887,209){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(888,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(888,207){\usebox{\plotpoint}}
\put(889,204){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(890,200){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(891,198){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(892,193){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(893,191){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(894,187){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(895,184){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(896,180){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(897,177){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(898,172){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(899,169){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(900,165){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(901,161){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(902,158){\rule[-0.175pt]{0.350pt}{0.723pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,543){\usebox{\plotpoint}}
\put(264,543){\usebox{\plotpoint}}
\put(280,536){\usebox{\plotpoint}}
\put(296,529){\usebox{\plotpoint}}
\put(313,521){\usebox{\plotpoint}}
\put(329,514){\usebox{\plotpoint}}
\put(347,506){\usebox{\plotpoint}}
\put(363,499){\usebox{\plotpoint}}
\put(379,492){\usebox{\plotpoint}}
\put(394,485){\usebox{\plotpoint}}
\put(411,478){\usebox{\plotpoint}}
\put(428,471){\usebox{\plotpoint}}
\put(444,464){\usebox{\plotpoint}}
\put(461,456){\usebox{\plotpoint}}
\put(477,449){\usebox{\plotpoint}}
\put(493,442){\usebox{\plotpoint}}
\put(509,436){\usebox{\plotpoint}}
\put(526,428){\usebox{\plotpoint}}
\put(542,422){\usebox{\plotpoint}}
\put(558,415){\usebox{\plotpoint}}
\put(575,408){\usebox{\plotpoint}}
\put(591,401){\usebox{\plotpoint}}
\put(608,394){\usebox{\plotpoint}}
\put(625,386){\usebox{\plotpoint}}
\put(642,380){\usebox{\plotpoint}}
\put(658,373){\usebox{\plotpoint}}
\put(675,366){\usebox{\plotpoint}}
\put(692,359){\usebox{\plotpoint}}
\put(708,352){\usebox{\plotpoint}}
\put(725,345){\usebox{\plotpoint}}
\put(740,339){\usebox{\plotpoint}}
\put(757,331){\usebox{\plotpoint}}
\put(774,324){\usebox{\plotpoint}}
\put(789,317){\usebox{\plotpoint}}
\put(803,310){\usebox{\plotpoint}}
\put(818,300){\usebox{\plotpoint}}
\put(833,290){\usebox{\plotpoint}}
\put(846,278){\usebox{\plotpoint}}
\put(859,263){\usebox{\plotpoint}}
\put(870,247){\usebox{\plotpoint}}
\put(879,230){\usebox{\plotpoint}}
\put(886,211){\usebox{\plotpoint}}
\put(893,192){\usebox{\plotpoint}}
\put(898,172){\usebox{\plotpoint}}
\put(902,158){\usebox{\plotpoint}}
\end{picture}


==> cri4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(990,742)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(242,158){\makebox(0,0)[r]{-30}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{-20}}
\put(244,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,472){\makebox(0,0)[r]{-10}}
\put(244,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,629){\makebox(0,0)[r]{0}}
\put(244,629){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){7}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(330,113){\makebox(0,0){8}}
\put(330,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(396,113){\makebox(0,0){9}}
\put(396,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(463,113){\makebox(0,0){10}}
\put(463,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(529,113){\makebox(0,0){11}}
\put(529,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,113){\makebox(0,0){12}}
\put(595,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(661,113){\makebox(0,0){13}}
\put(661,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(727,113){\makebox(0,0){14}}
\put(727,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(794,113){\makebox(0,0){15}}
\put(794,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(860,113){\makebox(0,0){16}}
\put(860,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(926,113){\makebox(0,0){17}}
\put(926,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{159.476pt}{0.350pt}}
\put(926,158){\rule[-0.175pt]{0.350pt}{113.464pt}}
\put(264,629){\rule[-0.175pt]{159.476pt}{0.350pt}}
\put(-21,393){\makebox(0,0)[l]{\shortstack{$\log n(M,z)$ \\ $({\rm M}_\odot^{-1} {\rm Mpc}^{-3})$}}}
\put(595,23){\makebox(0,0){$\log (M/M_\odot)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{113.464pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(796,564){\makebox(0,0)[r]{$z=0$}}
\put(818,564){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(285,158){\usebox{\plotpoint}}
\put(286,159){\usebox{\plotpoint}}
\put(287,160){\usebox{\plotpoint}}
\put(288,163){\usebox{\plotpoint}}
\put(288,164){\usebox{\plotpoint}}
\put(289,165){\usebox{\plotpoint}}
\put(290,166){\usebox{\plotpoint}}
\put(290,167){\usebox{\plotpoint}}
\put(291,168){\usebox{\plotpoint}}
\put(292,170){\usebox{\plotpoint}}
\put(292,171){\usebox{\plotpoint}}
\put(293,172){\usebox{\plotpoint}}
\put(294,173){\usebox{\plotpoint}}
\put(294,174){\usebox{\plotpoint}}
\put(295,175){\usebox{\plotpoint}}
\put(296,177){\usebox{\plotpoint}}
\put(296,178){\usebox{\plotpoint}}
\put(297,179){\usebox{\plotpoint}}
\put(298,180){\usebox{\plotpoint}}
\put(298,181){\usebox{\plotpoint}}
\put(299,182){\usebox{\plotpoint}}
\put(300,183){\usebox{\plotpoint}}
\put(301,186){\usebox{\plotpoint}}
\put(302,187){\usebox{\plotpoint}}
\put(302,188){\usebox{\plotpoint}}
\put(303,189){\usebox{\plotpoint}}
\put(304,190){\usebox{\plotpoint}}
\put(304,191){\usebox{\plotpoint}}
\put(305,192){\usebox{\plotpoint}}
\put(306,193){\usebox{\plotpoint}}
\put(306,194){\usebox{\plotpoint}}
\put(307,195){\usebox{\plotpoint}}
\put(308,196){\usebox{\plotpoint}}
\put(308,198){\usebox{\plotpoint}}
\put(309,199){\usebox{\plotpoint}}
\put(310,200){\usebox{\plotpoint}}
\put(310,201){\usebox{\plotpoint}}
\put(311,202){\usebox{\plotpoint}}
\put(312,203){\usebox{\plotpoint}}
\put(312,204){\usebox{\plotpoint}}
\put(313,205){\usebox{\plotpoint}}
\put(314,206){\usebox{\plotpoint}}
\put(314,207){\usebox{\plotpoint}}
\put(315,208){\usebox{\plotpoint}}
\put(316,209){\usebox{\plotpoint}}
\put(316,210){\usebox{\plotpoint}}
\put(317,211){\usebox{\plotpoint}}
\put(318,212){\usebox{\plotpoint}}
\put(318,213){\usebox{\plotpoint}}
\put(319,214){\usebox{\plotpoint}}
\put(320,215){\usebox{\plotpoint}}
\put(320,216){\usebox{\plotpoint}}
\put(321,217){\usebox{\plotpoint}}
\put(322,218){\usebox{\plotpoint}}
\put(322,219){\usebox{\plotpoint}}
\put(323,220){\usebox{\plotpoint}}
\put(324,221){\usebox{\plotpoint}}
\put(324,222){\usebox{\plotpoint}}
\put(325,223){\usebox{\plotpoint}}
\put(326,224){\usebox{\plotpoint}}
\put(326,225){\usebox{\plotpoint}}
\put(327,226){\usebox{\plotpoint}}
\put(328,227){\usebox{\plotpoint}}
\put(328,228){\usebox{\plotpoint}}
\put(329,229){\usebox{\plotpoint}}
\put(330,230){\usebox{\plotpoint}}
\put(330,231){\usebox{\plotpoint}}
\put(331,232){\usebox{\plotpoint}}
\put(332,233){\usebox{\plotpoint}}
\put(332,234){\usebox{\plotpoint}}
\put(333,235){\usebox{\plotpoint}}
\put(334,236){\usebox{\plotpoint}}
\put(334,237){\usebox{\plotpoint}}
\put(335,238){\usebox{\plotpoint}}
\put(336,239){\usebox{\plotpoint}}
\put(337,240){\usebox{\plotpoint}}
\put(337,241){\usebox{\plotpoint}}
\put(338,242){\usebox{\plotpoint}}
\put(339,243){\usebox{\plotpoint}}
\put(339,244){\usebox{\plotpoint}}
\put(340,245){\usebox{\plotpoint}}
\put(341,246){\usebox{\plotpoint}}
\put(341,247){\usebox{\plotpoint}}
\put(343,248){\usebox{\plotpoint}}
\put(343,249){\usebox{\plotpoint}}
\put(344,250){\usebox{\plotpoint}}
\put(345,251){\usebox{\plotpoint}}
\put(345,252){\usebox{\plotpoint}}
\put(346,253){\usebox{\plotpoint}}
\put(347,254){\usebox{\plotpoint}}
\put(347,255){\usebox{\plotpoint}}
\put(349,256){\usebox{\plotpoint}}
\put(349,257){\usebox{\plotpoint}}
\put(350,258){\usebox{\plotpoint}}
\put(351,259){\usebox{\plotpoint}}
\put(351,260){\usebox{\plotpoint}}
\put(352,261){\usebox{\plotpoint}}
\put(353,261){\usebox{\plotpoint}}
\put(353,262){\usebox{\plotpoint}}
\put(354,263){\usebox{\plotpoint}}
\put(355,264){\usebox{\plotpoint}}
\put(355,265){\usebox{\plotpoint}}
\put(356,266){\usebox{\plotpoint}}
\put(357,266){\usebox{\plotpoint}}
\put(357,267){\usebox{\plotpoint}}
\put(358,268){\usebox{\plotpoint}}
\put(359,269){\usebox{\plotpoint}}
\put(359,270){\usebox{\plotpoint}}
\put(361,271){\usebox{\plotpoint}}
\put(361,272){\usebox{\plotpoint}}
\put(362,273){\usebox{\plotpoint}}
\put(363,274){\usebox{\plotpoint}}
\put(364,275){\usebox{\plotpoint}}
\put(365,276){\usebox{\plotpoint}}
\put(365,277){\usebox{\plotpoint}}
\put(366,278){\usebox{\plotpoint}}
\put(367,278){\usebox{\plotpoint}}
\put(367,279){\usebox{\plotpoint}}
\put(368,280){\usebox{\plotpoint}}
\put(369,281){\usebox{\plotpoint}}
\put(370,282){\usebox{\plotpoint}}
\put(371,283){\usebox{\plotpoint}}
\put(371,284){\usebox{\plotpoint}}
\put(373,285){\usebox{\plotpoint}}
\put(373,286){\usebox{\plotpoint}}
\put(374,287){\usebox{\plotpoint}}
\put(375,287){\usebox{\plotpoint}}
\put(375,288){\usebox{\plotpoint}}
\put(376,289){\usebox{\plotpoint}}
\put(377,290){\usebox{\plotpoint}}
\put(378,291){\usebox{\plotpoint}}
\put(379,292){\usebox{\plotpoint}}
\put(380,293){\usebox{\plotpoint}}
\put(381,294){\usebox{\plotpoint}}
\put(381,295){\usebox{\plotpoint}}
\put(382,295){\usebox{\plotpoint}}
\put(382,296){\usebox{\plotpoint}}
\put(383,297){\usebox{\plotpoint}}
\put(384,297){\usebox{\plotpoint}}
\put(384,298){\usebox{\plotpoint}}
\put(385,299){\usebox{\plotpoint}}
\put(386,299){\usebox{\plotpoint}}
\put(386,300){\usebox{\plotpoint}}
\put(387,301){\usebox{\plotpoint}}
\put(388,301){\usebox{\plotpoint}}
\put(388,302){\usebox{\plotpoint}}
\put(389,303){\usebox{\plotpoint}}
\put(390,303){\usebox{\plotpoint}}
\put(390,304){\usebox{\plotpoint}}
\put(391,305){\usebox{\plotpoint}}
\put(392,305){\usebox{\plotpoint}}
\put(392,306){\usebox{\plotpoint}}
\put(393,307){\usebox{\plotpoint}}
\put(394,307){\usebox{\plotpoint}}
\put(394,308){\usebox{\plotpoint}}
\put(395,309){\usebox{\plotpoint}}
\put(396,309){\usebox{\plotpoint}}
\put(396,310){\usebox{\plotpoint}}
\put(397,311){\usebox{\plotpoint}}
\put(398,311){\usebox{\plotpoint}}
\put(398,312){\usebox{\plotpoint}}
\put(400,313){\usebox{\plotpoint}}
\put(400,314){\usebox{\plotpoint}}
\put(402,315){\usebox{\plotpoint}}
\put(403,316){\usebox{\plotpoint}}
\put(404,317){\usebox{\plotpoint}}
\put(405,318){\usebox{\plotpoint}}
\put(406,319){\usebox{\plotpoint}}
\put(407,320){\usebox{\plotpoint}}
\put(408,320){\usebox{\plotpoint}}
\put(408,321){\usebox{\plotpoint}}
\put(409,322){\usebox{\plotpoint}}
\put(410,322){\usebox{\plotpoint}}
\put(410,323){\usebox{\plotpoint}}
\put(412,324){\usebox{\plotpoint}}
\put(413,325){\usebox{\plotpoint}}
\put(414,325){\usebox{\plotpoint}}
\put(414,326){\usebox{\plotpoint}}
\put(415,327){\usebox{\plotpoint}}
\put(416,327){\usebox{\plotpoint}}
\put(416,328){\usebox{\plotpoint}}
\put(418,329){\usebox{\plotpoint}}
\put(419,330){\usebox{\plotpoint}}
\put(420,330){\usebox{\plotpoint}}
\put(420,331){\usebox{\plotpoint}}
\put(422,332){\usebox{\plotpoint}}
\put(423,333){\usebox{\plotpoint}}
\put(424,334){\usebox{\plotpoint}}
\put(425,335){\usebox{\plotpoint}}
\put(426,335){\usebox{\plotpoint}}
\put(426,336){\usebox{\plotpoint}}
\put(428,337){\usebox{\plotpoint}}
\put(429,338){\usebox{\plotpoint}}
\put(430,339){\usebox{\plotpoint}}
\put(431,339){\usebox{\plotpoint}}
\put(431,340){\usebox{\plotpoint}}
\put(433,340){\usebox{\plotpoint}}
\put(433,341){\usebox{\plotpoint}}
\put(435,342){\usebox{\plotpoint}}
\put(436,343){\usebox{\plotpoint}}
\put(437,343){\usebox{\plotpoint}}
\put(437,344){\usebox{\plotpoint}}
\put(439,345){\usebox{\plotpoint}}
\put(440,346){\usebox{\plotpoint}}
\put(442,347){\usebox{\plotpoint}}
\put(443,347){\usebox{\plotpoint}}
\put(443,348){\usebox{\plotpoint}}
\put(445,349){\usebox{\plotpoint}}
\put(447,350){\usebox{\plotpoint}}
\put(448,351){\usebox{\plotpoint}}
\put(449,351){\usebox{\plotpoint}}
\put(449,352){\usebox{\plotpoint}}
\put(451,352){\usebox{\plotpoint}}
\put(451,353){\usebox{\plotpoint}}
\put(453,354){\usebox{\plotpoint}}
\put(455,355){\usebox{\plotpoint}}
\put(456,356){\usebox{\plotpoint}}
\put(458,357){\usebox{\plotpoint}}
\put(460,358){\usebox{\plotpoint}}
\put(462,359){\usebox{\plotpoint}}
\put(463,359){\usebox{\plotpoint}}
\put(463,360){\usebox{\plotpoint}}
\put(465,360){\usebox{\plotpoint}}
\put(465,361){\usebox{\plotpoint}}
\put(467,361){\usebox{\plotpoint}}
\put(467,362){\usebox{\plotpoint}}
\put(469,362){\usebox{\plotpoint}}
\put(469,363){\usebox{\plotpoint}}
\put(471,363){\usebox{\plotpoint}}
\put(471,364){\usebox{\plotpoint}}
\put(473,364){\usebox{\plotpoint}}
\put(473,365){\usebox{\plotpoint}}
\put(475,365){\usebox{\plotpoint}}
\put(475,366){\usebox{\plotpoint}}
\put(477,366){\usebox{\plotpoint}}
\put(477,367){\usebox{\plotpoint}}
\put(480,368){\usebox{\plotpoint}}
\put(482,369){\usebox{\plotpoint}}
\put(484,369){\usebox{\plotpoint}}
\put(484,370){\usebox{\plotpoint}}
\put(486,370){\usebox{\plotpoint}}
\put(486,371){\usebox{\plotpoint}}
\put(489,372){\usebox{\plotpoint}}
\put(492,373){\usebox{\plotpoint}}
\put(494,373){\usebox{\plotpoint}}
\put(494,374){\usebox{\plotpoint}}
\put(497,375){\usebox{\plotpoint}}
\put(500,375){\usebox{\plotpoint}}
\put(500,376){\usebox{\plotpoint}}
\put(503,377){\usebox{\plotpoint}}
\put(506,377){\usebox{\plotpoint}}
\put(506,378){\usebox{\plotpoint}}
\put(510,379){\usebox{\plotpoint}}
\put(513,380){\usebox{\plotpoint}}
\put(517,381){\usebox{\plotpoint}}
\put(521,382){\usebox{\plotpoint}}
\put(525,382){\usebox{\plotpoint}}
\put(525,383){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(531,384){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(536,385){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(543,385){\usebox{\plotpoint}}
\put(543,386){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(553,387){\rule[-0.500pt]{10.118pt}{1.000pt}}
\put(595,386){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(605,385){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(612,384){\usebox{\plotpoint}}
\put(612,384){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(619,383){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(624,382){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(629,381){\usebox{\plotpoint}}
\put(629,381){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(634,380){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(639,379){\usebox{\plotpoint}}
\put(643,378){\usebox{\plotpoint}}
\put(647,377){\usebox{\plotpoint}}
\put(651,376){\usebox{\plotpoint}}
\put(655,375){\usebox{\plotpoint}}
\put(658,374){\usebox{\plotpoint}}
\put(661,373){\usebox{\plotpoint}}
\put(661,373){\usebox{\plotpoint}}
\put(665,372){\usebox{\plotpoint}}
\put(668,371){\usebox{\plotpoint}}
\put(671,370){\usebox{\plotpoint}}
\put(674,369){\usebox{\plotpoint}}
\put(677,368){\usebox{\plotpoint}}
\put(680,367){\usebox{\plotpoint}}
\put(683,366){\usebox{\plotpoint}}
\put(686,365){\usebox{\plotpoint}}
\put(688,364){\usebox{\plotpoint}}
\put(688,364){\usebox{\plotpoint}}
\put(691,363){\usebox{\plotpoint}}
\put(694,362){\usebox{\plotpoint}}
\put(696,361){\usebox{\plotpoint}}
\put(696,361){\usebox{\plotpoint}}
\put(699,360){\usebox{\plotpoint}}
\put(702,359){\usebox{\plotpoint}}
\put(704,358){\usebox{\plotpoint}}
\put(704,358){\usebox{\plotpoint}}
\put(706,357){\usebox{\plotpoint}}
\put(706,357){\usebox{\plotpoint}}
\put(709,356){\usebox{\plotpoint}}
\put(712,355){\usebox{\plotpoint}}
\put(713,354){\usebox{\plotpoint}}
\put(713,354){\usebox{\plotpoint}}
\put(716,353){\usebox{\plotpoint}}
\put(718,352){\usebox{\plotpoint}}
\put(721,351){\usebox{\plotpoint}}
\put(723,350){\usebox{\plotpoint}}
\put(725,349){\usebox{\plotpoint}}
\put(725,349){\usebox{\plotpoint}}
\put(727,348){\usebox{\plotpoint}}
\put(727,348){\usebox{\plotpoint}}
\put(729,347){\usebox{\plotpoint}}
\put(729,347){\usebox{\plotpoint}}
\put(732,346){\usebox{\plotpoint}}
\put(734,345){\usebox{\plotpoint}}
\put(736,344){\usebox{\plotpoint}}
\put(739,343){\usebox{\plotpoint}}
\put(741,342){\usebox{\plotpoint}}
\put(743,341){\usebox{\plotpoint}}
\put(745,340){\usebox{\plotpoint}}
\put(747,339){\usebox{\plotpoint}}
\put(749,338){\usebox{\plotpoint}}
\put(751,337){\usebox{\plotpoint}}
\put(753,336){\usebox{\plotpoint}}
\put(755,335){\usebox{\plotpoint}}
\put(755,335){\usebox{\plotpoint}}
\put(757,334){\usebox{\plotpoint}}
\put(757,334){\usebox{\plotpoint}}
\put(759,333){\usebox{\plotpoint}}
\put(759,333){\usebox{\plotpoint}}
\put(761,332){\usebox{\plotpoint}}
\put(761,332){\usebox{\plotpoint}}
\put(763,331){\usebox{\plotpoint}}
\put(765,330){\usebox{\plotpoint}}
\put(766,329){\usebox{\plotpoint}}
\put(766,329){\usebox{\plotpoint}}
\put(768,328){\usebox{\plotpoint}}
\put(768,328){\usebox{\plotpoint}}
\put(770,327){\usebox{\plotpoint}}
\put(770,327){\usebox{\plotpoint}}
\put(772,326){\usebox{\plotpoint}}
\put(772,326){\usebox{\plotpoint}}
\put(774,325){\usebox{\plotpoint}}
\put(774,325){\usebox{\plotpoint}}
\put(776,324){\usebox{\plotpoint}}
\put(776,324){\usebox{\plotpoint}}
\put(778,323){\usebox{\plotpoint}}
\put(778,323){\usebox{\plotpoint}}
\put(780,322){\usebox{\plotpoint}}
\put(780,322){\usebox{\plotpoint}}
\put(782,321){\usebox{\plotpoint}}
\put(782,321){\usebox{\plotpoint}}
\put(784,320){\usebox{\plotpoint}}
\put(784,320){\usebox{\plotpoint}}
\put(786,319){\usebox{\plotpoint}}
\put(788,318){\usebox{\plotpoint}}
\put(790,317){\usebox{\plotpoint}}
\put(792,316){\usebox{\plotpoint}}
\put(794,315){\usebox{\plotpoint}}
\put(795,314){\usebox{\plotpoint}}
\put(797,313){\usebox{\plotpoint}}
\put(799,312){\usebox{\plotpoint}}
\put(801,311){\usebox{\plotpoint}}
\put(802,310){\usebox{\plotpoint}}
\put(802,310){\usebox{\plotpoint}}
\put(804,309){\usebox{\plotpoint}}
\put(804,309){\usebox{\plotpoint}}
\put(806,308){\usebox{\plotpoint}}
\put(806,308){\usebox{\plotpoint}}
\put(808,307){\usebox{\plotpoint}}
\put(809,306){\usebox{\plotpoint}}
\put(809,306){\usebox{\plotpoint}}
\put(811,305){\usebox{\plotpoint}}
\put(813,304){\usebox{\plotpoint}}
\put(814,303){\usebox{\plotpoint}}
\put(816,302){\usebox{\plotpoint}}
\put(817,301){\usebox{\plotpoint}}
\put(817,301){\usebox{\plotpoint}}
\put(819,300){\usebox{\plotpoint}}
\put(819,300){\usebox{\plotpoint}}
\put(821,299){\usebox{\plotpoint}}
\put(822,298){\usebox{\plotpoint}}
\put(823,297){\usebox{\plotpoint}}
\put(823,297){\usebox{\plotpoint}}
\put(825,296){\usebox{\plotpoint}}
\put(825,296){\usebox{\plotpoint}}
\put(827,295){\usebox{\plotpoint}}
\put(828,294){\usebox{\plotpoint}}
\put(829,293){\usebox{\plotpoint}}
\put(829,293){\usebox{\plotpoint}}
\put(831,292){\usebox{\plotpoint}}
\put(832,291){\usebox{\plotpoint}}
\put(833,290){\usebox{\plotpoint}}
\put(833,290){\usebox{\plotpoint}}
\put(835,289){\usebox{\plotpoint}}
\put(836,288){\usebox{\plotpoint}}
\put(837,287){\usebox{\plotpoint}}
\put(838,286){\usebox{\plotpoint}}
\put(839,285){\usebox{\plotpoint}}
\put(839,285){\usebox{\plotpoint}}
\put(841,283){\usebox{\plotpoint}}
\put(841,283){\usebox{\plotpoint}}
\put(843,282){\usebox{\plotpoint}}
\put(844,281){\usebox{\plotpoint}}
\put(845,280){\usebox{\plotpoint}}
\put(846,279){\usebox{\plotpoint}}
\put(847,278){\usebox{\plotpoint}}
\put(848,277){\usebox{\plotpoint}}
\put(849,276){\usebox{\plotpoint}}
\put(850,275){\usebox{\plotpoint}}
\put(851,274){\usebox{\plotpoint}}
\put(852,273){\usebox{\plotpoint}}
\put(853,271){\usebox{\plotpoint}}
\put(853,271){\usebox{\plotpoint}}
\put(855,269){\usebox{\plotpoint}}
\put(855,269){\usebox{\plotpoint}}
\put(856,267){\usebox{\plotpoint}}
\put(856,267){\usebox{\plotpoint}}
\put(858,265){\usebox{\plotpoint}}
\put(858,265){\usebox{\plotpoint}}
\put(859,264){\usebox{\plotpoint}}
\put(860,262){\usebox{\plotpoint}}
\put(860,262){\usebox{\plotpoint}}
\put(861,261){\usebox{\plotpoint}}
\put(862,260){\usebox{\plotpoint}}
\put(862,260){\usebox{\plotpoint}}
\put(863,259){\usebox{\plotpoint}}
\put(864,257){\usebox{\plotpoint}}
\put(864,257){\usebox{\plotpoint}}
\put(865,256){\usebox{\plotpoint}}
\put(866,254){\usebox{\plotpoint}}
\put(866,254){\usebox{\plotpoint}}
\put(867,253){\usebox{\plotpoint}}
\put(868,249){\usebox{\plotpoint}}
\put(869,249){\usebox{\plotpoint}}
\put(870,247){\usebox{\plotpoint}}
\put(870,247){\usebox{\plotpoint}}
\put(871,246){\usebox{\plotpoint}}
\put(872,244){\usebox{\plotpoint}}
\put(872,244){\usebox{\plotpoint}}
\put(873,241){\usebox{\plotpoint}}
\put(874,240){\usebox{\plotpoint}}
\put(874,240){\usebox{\plotpoint}}
\put(875,237){\usebox{\plotpoint}}
\put(876,236){\usebox{\plotpoint}}
\put(876,236){\usebox{\plotpoint}}
\put(877,233){\usebox{\plotpoint}}
\put(878,232){\usebox{\plotpoint}}
\put(878,232){\usebox{\plotpoint}}
\put(879,229){\usebox{\plotpoint}}
\put(880,226){\usebox{\plotpoint}}
\put(881,226){\usebox{\plotpoint}}
\put(882,221){\usebox{\plotpoint}}
\put(883,221){\usebox{\plotpoint}}
\put(884,216){\usebox{\plotpoint}}
\put(885,216){\usebox{\plotpoint}}
\put(886,211){\usebox{\plotpoint}}
\put(887,209){\usebox{\plotpoint}}
\put(888,207){\usebox{\plotpoint}}
\put(888,207){\usebox{\plotpoint}}
\put(889,204){\usebox{\plotpoint}}
\put(890,200){\usebox{\plotpoint}}
\put(891,198){\usebox{\plotpoint}}
\put(892,193){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(893,191){\usebox{\plotpoint}}
\put(894,187){\usebox{\plotpoint}}
\put(895,184){\usebox{\plotpoint}}
\put(896,180){\usebox{\plotpoint}}
\put(897,177){\usebox{\plotpoint}}
\put(898,172){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(899,169){\usebox{\plotpoint}}
\put(900,165){\usebox{\plotpoint}}
\put(901,161){\usebox{\plotpoint}}
\put(902,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(796,519){\makebox(0,0)[r]{$z=1$}}
\put(818,519){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,467){\usebox{\plotpoint}}
\put(264,467){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(270,468){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(281,469){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(293,470){\rule[-0.175pt]{14.454pt}{0.350pt}}
\put(353,469){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(367,468){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(377,467){\usebox{\plotpoint}}
\put(377,467){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(386,466){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(394,465){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(401,464){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(408,463){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(414,462){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(420,461){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(425,460){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(430,459){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(435,458){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(440,457){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(445,456){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(449,455){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(453,454){\usebox{\plotpoint}}
\put(453,454){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(457,453){\usebox{\plotpoint}}
\put(457,453){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(461,452){\usebox{\plotpoint}}
\put(461,452){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(466,451){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(470,450){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(473,449){\usebox{\plotpoint}}
\put(473,449){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(477,448){\usebox{\plotpoint}}
\put(477,448){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(481,447){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(484,446){\usebox{\plotpoint}}
\put(484,446){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(488,445){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(492,444){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(495,443){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(498,442){\usebox{\plotpoint}}
\put(498,442){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(502,441){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(505,440){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(508,439){\usebox{\plotpoint}}
\put(508,439){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(512,438){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(514,437){\usebox{\plotpoint}}
\put(514,437){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(518,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(520,435){\usebox{\plotpoint}}
\put(520,435){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(524,434){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(527,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(529,432){\usebox{\plotpoint}}
\put(529,432){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(533,431){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(535,430){\usebox{\plotpoint}}
\put(535,430){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(538,429){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(541,428){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(544,427){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(547,426){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(549,425){\usebox{\plotpoint}}
\put(549,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(552,424){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(555,423){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(557,422){\usebox{\plotpoint}}
\put(557,422){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(560,421){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(563,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(565,419){\usebox{\plotpoint}}
\put(565,419){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(568,418){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(571,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(573,416){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(576,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(578,414){\usebox{\plotpoint}}
\put(578,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(580,413){\usebox{\plotpoint}}
\put(580,413){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(583,412){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(586,411){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(588,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(590,409){\usebox{\plotpoint}}
\put(590,409){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(593,408){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(595,407){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(598,406){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(600,405){\usebox{\plotpoint}}
\put(600,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(602,404){\usebox{\plotpoint}}
\put(602,404){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(605,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(607,402){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(610,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(612,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(614,399){\usebox{\plotpoint}}
\put(614,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,398){\usebox{\plotpoint}}
\put(616,398){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(619,397){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(621,396){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(623,395){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,394){\usebox{\plotpoint}}
\put(625,394){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(627,393){\usebox{\plotpoint}}
\put(627,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(629,392){\usebox{\plotpoint}}
\put(629,392){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(632,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,389){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(639,388){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(641,387){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(643,386){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(645,385){\usebox{\plotpoint}}
\put(645,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(647,384){\usebox{\plotpoint}}
\put(647,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(649,383){\usebox{\plotpoint}}
\put(649,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(651,382){\usebox{\plotpoint}}
\put(651,382){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(653,381){\usebox{\plotpoint}}
\put(653,381){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(656,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(658,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(660,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(662,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(664,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(666,375){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(668,374){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(670,373){\usebox{\plotpoint}}
\put(670,373){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(672,372){\usebox{\plotpoint}}
\put(672,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(674,371){\usebox{\plotpoint}}
\put(674,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(676,370){\usebox{\plotpoint}}
\put(676,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(678,369){\usebox{\plotpoint}}
\put(678,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,368){\usebox{\plotpoint}}
\put(680,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,367){\usebox{\plotpoint}}
\put(682,367){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,366){\usebox{\plotpoint}}
\put(684,366){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,365){\usebox{\plotpoint}}
\put(686,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,364){\usebox{\plotpoint}}
\put(688,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,363){\usebox{\plotpoint}}
\put(690,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(692,362){\usebox{\plotpoint}}
\put(692,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(694,361){\usebox{\plotpoint}}
\put(694,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(696,360){\usebox{\plotpoint}}
\put(696,360){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(698,359){\usebox{\plotpoint}}
\put(698,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(700,358){\usebox{\plotpoint}}
\put(700,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,357){\usebox{\plotpoint}}
\put(702,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,356){\usebox{\plotpoint}}
\put(704,356){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,355){\usebox{\plotpoint}}
\put(706,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,354){\usebox{\plotpoint}}
\put(708,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(710,353){\usebox{\plotpoint}}
\put(710,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(712,352){\usebox{\plotpoint}}
\put(712,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(714,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(716,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(718,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(720,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(722,347){\usebox{\plotpoint}}
\put(723,346){\usebox{\plotpoint}}
\put(723,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(725,345){\usebox{\plotpoint}}
\put(725,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(727,344){\usebox{\plotpoint}}
\put(727,344){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(729,343){\usebox{\plotpoint}}
\put(729,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(731,342){\usebox{\plotpoint}}
\put(731,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(733,341){\usebox{\plotpoint}}
\put(733,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(735,340){\usebox{\plotpoint}}
\put(735,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(737,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(739,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(741,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(743,336){\usebox{\plotpoint}}
\put(744,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(746,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(748,333){\usebox{\plotpoint}}
\put(749,332){\usebox{\plotpoint}}
\put(749,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(751,331){\usebox{\plotpoint}}
\put(751,331){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(753,330){\usebox{\plotpoint}}
\put(753,330){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(755,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(757,328){\usebox{\plotpoint}}
\put(758,327){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(760,326){\usebox{\plotpoint}}
\put(761,325){\usebox{\plotpoint}}
\put(761,325){\usebox{\plotpoint}}
\put(762,324){\usebox{\plotpoint}}
\put(762,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(764,323){\usebox{\plotpoint}}
\put(764,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(766,322){\usebox{\plotpoint}}
\put(767,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(769,320){\usebox{\plotpoint}}
\put(770,319){\usebox{\plotpoint}}
\put(770,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(772,318){\usebox{\plotpoint}}
\put(773,317){\usebox{\plotpoint}}
\put(774,316){\usebox{\plotpoint}}
\put(774,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(776,315){\usebox{\plotpoint}}
\put(777,314){\usebox{\plotpoint}}
\put(778,313){\usebox{\plotpoint}}
\put(778,313){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(780,312){\usebox{\plotpoint}}
\put(781,311){\usebox{\plotpoint}}
\put(782,310){\usebox{\plotpoint}}
\put(782,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(784,309){\usebox{\plotpoint}}
\put(785,308){\usebox{\plotpoint}}
\put(786,307){\usebox{\plotpoint}}
\put(786,307){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(788,306){\usebox{\plotpoint}}
\put(789,305){\usebox{\plotpoint}}
\put(790,304){\usebox{\plotpoint}}
\put(791,303){\usebox{\plotpoint}}
\put(792,302){\usebox{\plotpoint}}
\put(792,302){\usebox{\plotpoint}}
\put(793,301){\usebox{\plotpoint}}
\put(794,300){\usebox{\plotpoint}}
\put(794,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(796,298){\usebox{\plotpoint}}
\put(796,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(798,296){\usebox{\plotpoint}}
\put(798,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(800,294){\usebox{\plotpoint}}
\put(800,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(802,292){\usebox{\plotpoint}}
\put(802,292){\usebox{\plotpoint}}
\put(803,291){\usebox{\plotpoint}}
\put(804,290){\usebox{\plotpoint}}
\put(804,290){\usebox{\plotpoint}}
\put(805,289){\usebox{\plotpoint}}
\put(806,288){\usebox{\plotpoint}}
\put(806,288){\usebox{\plotpoint}}
\put(807,287){\usebox{\plotpoint}}
\put(808,285){\usebox{\plotpoint}}
\put(808,285){\usebox{\plotpoint}}
\put(809,284){\usebox{\plotpoint}}
\put(809,284){\usebox{\plotpoint}}
\put(810,283){\usebox{\plotpoint}}
\put(811,281){\usebox{\plotpoint}}
\put(811,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(813,279){\usebox{\plotpoint}}
\put(813,279){\usebox{\plotpoint}}
\put(814,278){\usebox{\plotpoint}}
\put(815,276){\usebox{\plotpoint}}
\put(815,276){\usebox{\plotpoint}}
\put(816,275){\usebox{\plotpoint}}
\put(817,273){\usebox{\plotpoint}}
\put(817,273){\usebox{\plotpoint}}
\put(818,272){\usebox{\plotpoint}}
\put(819,270){\usebox{\plotpoint}}
\put(819,270){\usebox{\plotpoint}}
\put(820,269){\usebox{\plotpoint}}
\put(821,267){\usebox{\plotpoint}}
\put(821,267){\usebox{\plotpoint}}
\put(822,266){\usebox{\plotpoint}}
\put(823,264){\usebox{\plotpoint}}
\put(823,264){\usebox{\plotpoint}}
\put(824,263){\usebox{\plotpoint}}
\put(825,261){\usebox{\plotpoint}}
\put(825,261){\usebox{\plotpoint}}
\put(826,260){\usebox{\plotpoint}}
\put(827,257){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(827,257){\usebox{\plotpoint}}
\put(828,256){\usebox{\plotpoint}}
\put(829,252){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(830,252){\usebox{\plotpoint}}
\put(831,250){\usebox{\plotpoint}}
\put(831,250){\usebox{\plotpoint}}
\put(832,247){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(833,246){\usebox{\plotpoint}}
\put(833,246){\usebox{\plotpoint}}
\put(834,243){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(835,240){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(836,240){\usebox{\plotpoint}}
\put(837,237){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(837,237){\usebox{\plotpoint}}
\put(838,234){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(839,231){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(840,229){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(841,226){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(842,224){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(843,221){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(844,219){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(845,215){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(846,213){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(847,209){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(848,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(849,203){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(850,201){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(851,197){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(852,194){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(853,190){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(854,187){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(855,182){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(856,177){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(857,175){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(858,169){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(859,167){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(860,161){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(861,158){\rule[-0.175pt]{0.350pt}{0.723pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(796,474){\makebox(0,0)[r]{$z=2$}}
\put(818,474){\usebox{\plotpoint}}
\put(838,474){\usebox{\plotpoint}}
\put(859,474){\usebox{\plotpoint}}
\put(880,474){\usebox{\plotpoint}}
\put(884,474){\usebox{\plotpoint}}
\put(264,528){\usebox{\plotpoint}}
\put(264,528){\usebox{\plotpoint}}
\put(282,523){\usebox{\plotpoint}}
\put(301,519){\usebox{\plotpoint}}
\put(317,514){\usebox{\plotpoint}}
\put(335,509){\usebox{\plotpoint}}
\put(352,504){\usebox{\plotpoint}}
\put(370,499){\usebox{\plotpoint}}
\put(386,493){\usebox{\plotpoint}}
\put(404,487){\usebox{\plotpoint}}
\put(420,481){\usebox{\plotpoint}}
\put(437,475){\usebox{\plotpoint}}
\put(454,469){\usebox{\plotpoint}}
\put(471,462){\usebox{\plotpoint}}
\put(487,455){\usebox{\plotpoint}}
\put(503,449){\usebox{\plotpoint}}
\put(520,441){\usebox{\plotpoint}}
\put(537,434){\usebox{\plotpoint}}
\put(553,427){\usebox{\plotpoint}}
\put(569,419){\usebox{\plotpoint}}
\put(584,412){\usebox{\plotpoint}}
\put(601,404){\usebox{\plotpoint}}
\put(616,397){\usebox{\plotpoint}}
\put(633,389){\usebox{\plotpoint}}
\put(650,380){\usebox{\plotpoint}}
\put(667,372){\usebox{\plotpoint}}
\put(680,365){\usebox{\plotpoint}}
\put(697,356){\usebox{\plotpoint}}
\put(713,347){\usebox{\plotpoint}}
\put(728,337){\usebox{\plotpoint}}
\put(743,327){\usebox{\plotpoint}}
\put(757,315){\usebox{\plotpoint}}
\put(769,304){\usebox{\plotpoint}}
\put(781,290){\usebox{\plotpoint}}
\put(792,274){\usebox{\plotpoint}}
\put(802,257){\usebox{\plotpoint}}
\put(810,239){\usebox{\plotpoint}}
\put(817,220){\usebox{\plotpoint}}
\put(824,201){\usebox{\plotpoint}}
\put(829,181){\usebox{\plotpoint}}
\put(834,161){\usebox{\plotpoint}}
\put(835,158){\usebox{\plotpoint}}
\end{picture}


==> cri7se.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(990,742)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(242,158){\makebox(0,0)[r]{-30}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{-20}}
\put(244,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,472){\makebox(0,0)[r]{-10}}
\put(244,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,629){\makebox(0,0)[r]{0}}
\put(244,629){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){7}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(330,113){\makebox(0,0){8}}
\put(330,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(396,113){\makebox(0,0){9}}
\put(396,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(463,113){\makebox(0,0){10}}
\put(463,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(529,113){\makebox(0,0){11}}
\put(529,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,113){\makebox(0,0){12}}
\put(595,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(661,113){\makebox(0,0){13}}
\put(661,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(727,113){\makebox(0,0){14}}
\put(727,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(794,113){\makebox(0,0){15}}
\put(794,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(860,113){\makebox(0,0){16}}
\put(860,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(926,113){\makebox(0,0){17}}
\put(926,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{159.476pt}{0.350pt}}
\put(926,158){\rule[-0.175pt]{0.350pt}{113.464pt}}
\put(264,629){\rule[-0.175pt]{159.476pt}{0.350pt}}
\put(-21,393){\makebox(0,0)[l]{\shortstack{$\log n(M)$ \\ $({\rm M}_\odot^{-1} {\rm Mpc}^{-3})$}}}
\put(595,23){\makebox(0,0){$\log (M/M_\odot )$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{113.464pt}}
\put(528,158){\usebox{\plotpoint}}
\put(528,158){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(529,160){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(530,163){\usebox{\plotpoint}}
\put(531,164){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(532,168){\usebox{\plotpoint}}
\put(533,169){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(533,171){\usebox{\plotpoint}}
\put(534,172){\usebox{\plotpoint}}
\put(535,173){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(535,175){\usebox{\plotpoint}}
\put(536,176){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(537,178){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(538,181){\usebox{\plotpoint}}
\put(539,182){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(539,184){\usebox{\plotpoint}}
\put(540,185){\usebox{\plotpoint}}
\put(541,186){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(541,188){\usebox{\plotpoint}}
\put(542,189){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(543,191){\usebox{\plotpoint}}
\put(543,192){\usebox{\plotpoint}}
\put(544,193){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(545,195){\usebox{\plotpoint}}
\put(545,196){\usebox{\plotpoint}}
\put(546,197){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(547,199){\usebox{\plotpoint}}
\put(547,200){\usebox{\plotpoint}}
\put(548,201){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(549,203){\usebox{\plotpoint}}
\put(549,204){\usebox{\plotpoint}}
\put(550,205){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(551,207){\usebox{\plotpoint}}
\put(551,208){\usebox{\plotpoint}}
\put(552,209){\usebox{\plotpoint}}
\put(553,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(553,212){\usebox{\plotpoint}}
\put(554,213){\usebox{\plotpoint}}
\put(555,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(556,217){\usebox{\plotpoint}}
\put(557,218){\usebox{\plotpoint}}
\put(557,219){\usebox{\plotpoint}}
\put(558,220){\usebox{\plotpoint}}
\put(559,221){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(559,223){\usebox{\plotpoint}}
\put(560,224){\usebox{\plotpoint}}
\put(561,225){\usebox{\plotpoint}}
\put(561,226){\usebox{\plotpoint}}
\put(562,227){\usebox{\plotpoint}}
\put(563,228){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(563,230){\usebox{\plotpoint}}
\put(564,231){\usebox{\plotpoint}}
\put(565,232){\usebox{\plotpoint}}
\put(565,233){\usebox{\plotpoint}}
\put(566,234){\usebox{\plotpoint}}
\put(567,235){\usebox{\plotpoint}}
\put(567,236){\usebox{\plotpoint}}
\put(568,237){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(569,239){\usebox{\plotpoint}}
\put(569,240){\usebox{\plotpoint}}
\put(570,241){\usebox{\plotpoint}}
\put(571,242){\usebox{\plotpoint}}
\put(571,243){\usebox{\plotpoint}}
\put(572,244){\usebox{\plotpoint}}
\put(572,245){\usebox{\plotpoint}}
\put(573,246){\usebox{\plotpoint}}
\put(574,247){\usebox{\plotpoint}}
\put(574,248){\usebox{\plotpoint}}
\put(575,249){\usebox{\plotpoint}}
\put(576,250){\usebox{\plotpoint}}
\put(576,251){\usebox{\plotpoint}}
\put(577,252){\usebox{\plotpoint}}
\put(578,253){\usebox{\plotpoint}}
\put(578,254){\usebox{\plotpoint}}
\put(579,255){\usebox{\plotpoint}}
\put(580,255){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(580,257){\usebox{\plotpoint}}
\put(581,258){\usebox{\plotpoint}}
\put(582,259){\usebox{\plotpoint}}
\put(582,260){\usebox{\plotpoint}}
\put(583,261){\usebox{\plotpoint}}
\put(584,262){\usebox{\plotpoint}}
\put(584,263){\usebox{\plotpoint}}
\put(585,264){\usebox{\plotpoint}}
\put(586,265){\usebox{\plotpoint}}
\put(586,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(588,267){\usebox{\plotpoint}}
\put(588,268){\usebox{\plotpoint}}
\put(589,269){\usebox{\plotpoint}}
\put(590,270){\usebox{\plotpoint}}
\put(590,271){\usebox{\plotpoint}}
\put(591,272){\usebox{\plotpoint}}
\put(592,273){\usebox{\plotpoint}}
\put(593,274){\usebox{\plotpoint}}
\put(594,275){\usebox{\plotpoint}}
\put(594,276){\usebox{\plotpoint}}
\put(595,277){\usebox{\plotpoint}}
\put(596,278){\usebox{\plotpoint}}
\put(597,279){\usebox{\plotpoint}}
\put(598,280){\usebox{\plotpoint}}
\put(598,281){\usebox{\plotpoint}}
\put(599,282){\usebox{\plotpoint}}
\put(600,282){\usebox{\plotpoint}}
\put(600,283){\usebox{\plotpoint}}
\put(601,284){\usebox{\plotpoint}}
\put(602,285){\usebox{\plotpoint}}
\put(603,286){\usebox{\plotpoint}}
\put(604,287){\usebox{\plotpoint}}
\put(604,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(606,289){\usebox{\plotpoint}}
\put(606,290){\usebox{\plotpoint}}
\put(607,291){\usebox{\plotpoint}}
\put(608,291){\usebox{\plotpoint}}
\put(608,292){\usebox{\plotpoint}}
\put(609,293){\usebox{\plotpoint}}
\put(610,293){\usebox{\plotpoint}}
\put(610,294){\usebox{\plotpoint}}
\put(611,295){\usebox{\plotpoint}}
\put(612,296){\usebox{\plotpoint}}
\put(613,297){\usebox{\plotpoint}}
\put(614,297){\usebox{\plotpoint}}
\put(614,298){\usebox{\plotpoint}}
\put(615,299){\usebox{\plotpoint}}
\put(616,299){\usebox{\plotpoint}}
\put(616,300){\usebox{\plotpoint}}
\put(617,301){\usebox{\plotpoint}}
\put(618,301){\usebox{\plotpoint}}
\put(618,302){\usebox{\plotpoint}}
\put(619,303){\usebox{\plotpoint}}
\put(620,304){\usebox{\plotpoint}}
\put(621,304){\usebox{\plotpoint}}
\put(621,305){\usebox{\plotpoint}}
\put(622,306){\usebox{\plotpoint}}
\put(623,306){\usebox{\plotpoint}}
\put(623,307){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,308){\usebox{\plotpoint}}
\put(626,309){\usebox{\plotpoint}}
\put(627,310){\usebox{\plotpoint}}
\put(628,311){\usebox{\plotpoint}}
\put(629,311){\usebox{\plotpoint}}
\put(629,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(631,313){\usebox{\plotpoint}}
\put(632,314){\usebox{\plotpoint}}
\put(633,314){\usebox{\plotpoint}}
\put(633,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(635,316){\usebox{\plotpoint}}
\put(636,317){\usebox{\plotpoint}}
\put(637,317){\usebox{\plotpoint}}
\put(637,318){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(640,319){\usebox{\plotpoint}}
\put(641,320){\usebox{\plotpoint}}
\put(642,321){\usebox{\plotpoint}}
\put(643,321){\usebox{\plotpoint}}
\put(643,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(645,322){\usebox{\plotpoint}}
\put(645,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(647,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(649,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(651,326){\usebox{\plotpoint}}
\put(652,327){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(654,328){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(656,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(658,330){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(661,331){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(663,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(665,332){\usebox{\plotpoint}}
\put(665,333){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(668,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(670,334){\usebox{\plotpoint}}
\put(670,335){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(673,336){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(676,336){\usebox{\plotpoint}}
\put(676,337){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(680,337){\usebox{\plotpoint}}
\put(680,338){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(684,338){\usebox{\plotpoint}}
\put(684,339){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(690,340){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(696,340){\usebox{\plotpoint}}
\put(696,341){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(699,340){\usebox{\plotpoint}}
\put(700,341){\rule[-0.175pt]{6.745pt}{0.350pt}}
\put(728,340){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(736,339){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(741,338){\usebox{\plotpoint}}
\put(741,338){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(746,337){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(751,336){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(755,335){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(758,334){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(762,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(764,332){\usebox{\plotpoint}}
\put(764,332){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(768,331){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(770,330){\usebox{\plotpoint}}
\put(770,330){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(774,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(776,328){\usebox{\plotpoint}}
\put(776,328){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(779,327){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(782,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(784,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(786,324){\usebox{\plotpoint}}
\put(786,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(788,323){\usebox{\plotpoint}}
\put(788,323){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(791,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(793,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(795,320){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(797,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(799,318){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(801,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(803,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(805,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(807,314){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(809,313){\usebox{\plotpoint}}
\put(810,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(812,311){\usebox{\plotpoint}}
\put(813,310){\usebox{\plotpoint}}
\put(813,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,309){\usebox{\plotpoint}}
\put(815,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(817,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(819,307){\usebox{\plotpoint}}
\put(820,306){\usebox{\plotpoint}}
\put(821,305){\usebox{\plotpoint}}
\put(821,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(823,304){\usebox{\plotpoint}}
\put(823,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(825,303){\usebox{\plotpoint}}
\put(826,302){\usebox{\plotpoint}}
\put(827,301){\usebox{\plotpoint}}
\put(827,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(829,300){\usebox{\plotpoint}}
\put(830,299){\usebox{\plotpoint}}
\put(831,298){\usebox{\plotpoint}}
\put(831,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(833,297){\usebox{\plotpoint}}
\put(834,296){\usebox{\plotpoint}}
\put(835,295){\usebox{\plotpoint}}
\put(835,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(837,294){\usebox{\plotpoint}}
\put(838,293){\usebox{\plotpoint}}
\put(839,292){\usebox{\plotpoint}}
\put(839,292){\usebox{\plotpoint}}
\put(840,291){\usebox{\plotpoint}}
\put(841,290){\usebox{\plotpoint}}
\put(841,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(843,288){\usebox{\plotpoint}}
\put(843,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(845,287){\usebox{\plotpoint}}
\put(846,286){\usebox{\plotpoint}}
\put(847,285){\usebox{\plotpoint}}
\put(848,284){\usebox{\plotpoint}}
\put(849,282){\usebox{\plotpoint}}
\put(849,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(851,280){\usebox{\plotpoint}}
\put(851,280){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(853,278){\usebox{\plotpoint}}
\put(853,278){\usebox{\plotpoint}}
\put(854,277){\usebox{\plotpoint}}
\put(855,276){\usebox{\plotpoint}}
\put(855,276){\usebox{\plotpoint}}
\put(856,274){\usebox{\plotpoint}}
\put(856,274){\usebox{\plotpoint}}
\put(857,273){\usebox{\plotpoint}}
\put(858,272){\usebox{\plotpoint}}
\put(858,272){\usebox{\plotpoint}}
\put(859,271){\usebox{\plotpoint}}
\put(860,269){\usebox{\plotpoint}}
\put(860,269){\usebox{\plotpoint}}
\put(861,268){\usebox{\plotpoint}}
\put(862,266){\usebox{\plotpoint}}
\put(862,266){\usebox{\plotpoint}}
\put(863,265){\usebox{\plotpoint}}
\put(864,264){\usebox{\plotpoint}}
\put(865,263){\usebox{\plotpoint}}
\put(866,260){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(866,260){\usebox{\plotpoint}}
\put(867,259){\usebox{\plotpoint}}
\put(868,257){\usebox{\plotpoint}}
\put(868,257){\usebox{\plotpoint}}
\put(869,256){\usebox{\plotpoint}}
\put(870,254){\usebox{\plotpoint}}
\put(870,254){\usebox{\plotpoint}}
\put(871,253){\usebox{\plotpoint}}
\put(872,250){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(872,250){\usebox{\plotpoint}}
\put(873,249){\usebox{\plotpoint}}
\put(874,245){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(875,245){\usebox{\plotpoint}}
\put(876,243){\usebox{\plotpoint}}
\put(876,243){\usebox{\plotpoint}}
\put(877,240){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(878,237){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(879,237){\usebox{\plotpoint}}
\put(880,234){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(880,234){\usebox{\plotpoint}}
\put(881,231){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(882,228){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(883,228){\usebox{\plotpoint}}
\put(884,223){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(885,223){\usebox{\plotpoint}}
\put(886,218){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(887,216){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(888,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(889,210){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(890,206){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(891,204){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(892,200){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(893,198){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(894,193){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(895,191){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(896,186){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(897,184){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(898,178){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(899,175){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(900,169){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(901,167){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(902,161){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(902,161){\usebox{\plotpoint}}
\put(903,158){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(903,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,543){\usebox{\plotpoint}}
\put(264,543){\usebox{\plotpoint}}
\put(280,536){\usebox{\plotpoint}}
\put(296,529){\usebox{\plotpoint}}
\put(313,521){\usebox{\plotpoint}}
\put(329,514){\usebox{\plotpoint}}
\put(347,506){\usebox{\plotpoint}}
\put(363,499){\usebox{\plotpoint}}
\put(379,492){\usebox{\plotpoint}}
\put(394,485){\usebox{\plotpoint}}
\put(411,478){\usebox{\plotpoint}}
\put(428,471){\usebox{\plotpoint}}
\put(444,464){\usebox{\plotpoint}}
\put(461,456){\usebox{\plotpoint}}
\put(477,449){\usebox{\plotpoint}}
\put(493,442){\usebox{\plotpoint}}
\put(509,436){\usebox{\plotpoint}}
\put(526,428){\usebox{\plotpoint}}
\put(542,422){\usebox{\plotpoint}}
\put(558,415){\usebox{\plotpoint}}
\put(575,408){\usebox{\plotpoint}}
\put(591,401){\usebox{\plotpoint}}
\put(608,394){\usebox{\plotpoint}}
\put(625,386){\usebox{\plotpoint}}
\put(642,380){\usebox{\plotpoint}}
\put(658,373){\usebox{\plotpoint}}
\put(675,366){\usebox{\plotpoint}}
\put(692,359){\usebox{\plotpoint}}
\put(708,352){\usebox{\plotpoint}}
\put(725,345){\usebox{\plotpoint}}
\put(740,339){\usebox{\plotpoint}}
\put(757,331){\usebox{\plotpoint}}
\put(774,324){\usebox{\plotpoint}}
\put(789,317){\usebox{\plotpoint}}
\put(803,310){\usebox{\plotpoint}}
\put(818,300){\usebox{\plotpoint}}
\put(833,290){\usebox{\plotpoint}}
\put(846,278){\usebox{\plotpoint}}
\put(859,263){\usebox{\plotpoint}}
\put(870,247){\usebox{\plotpoint}}
\put(879,230){\usebox{\plotpoint}}
\put(886,211){\usebox{\plotpoint}}
\put(893,192){\usebox{\plotpoint}}
\put(898,172){\usebox{\plotpoint}}
\put(902,158){\usebox{\plotpoint}}
\end{picture}


==> fig1b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1020,854)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,275){\makebox(0,0)[r]{0.3}}
\put(244,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,391){\makebox(0,0)[r]{0.6}}
\put(244,391){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,508){\makebox(0,0)[r]{0.9}}
\put(244,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,624){\makebox(0,0)[r]{1.2}}
\put(244,624){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,741){\makebox(0,0)[r]{1.5}}
\put(244,741){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(379,113){\makebox(0,0){0.5}}
\put(379,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(495,113){\makebox(0,0){1}}
\put(495,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(610,113){\makebox(0,0){1.5}}
\put(610,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(725,113){\makebox(0,0){2}}
\put(725,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(841,113){\makebox(0,0){2.5}}
\put(841,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(956,113){\makebox(0,0){3}}
\put(956,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(956,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,741){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(1,449){\makebox(0,0)[l]{\shortstack{$\displaystyle {M_R^2\over\langle\varrho\rangle}n(M)$}}}
\put(610,23){\makebox(0,0){$M/M_R$}}
\put(610,786){\makebox(0,0){$n_p=1$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{7.950pt}{0.350pt}}
\put(297,158){\usebox{\plotpoint}}
\put(297,159){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(300,160){\usebox{\plotpoint}}
\put(301,160){\usebox{\plotpoint}}
\put(301,161){\usebox{\plotpoint}}
\put(302,162){\usebox{\plotpoint}}
\put(303,163){\usebox{\plotpoint}}
\put(304,164){\usebox{\plotpoint}}
\put(305,165){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(305,167){\usebox{\plotpoint}}
\put(306,168){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(307,170){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(308,173){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(309,175){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(310,181){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(311,185){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(312,188){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(313,192){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(314,201){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(315,206){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(316,211){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(317,217){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(318,228){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(319,235){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(320,241){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(321,248){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(322,255){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(323,269){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(324,276){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(325,284){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(326,292){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(327,307){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(328,315){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(329,323){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(330,331){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(331,348){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(332,356){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(333,364){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(334,372){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(335,388){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(336,396){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(337,404){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(338,411){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(339,426){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(340,434){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(341,441){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(342,448){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(343,455){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(344,469){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(345,476){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(346,482){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(347,488){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(348,500){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(349,506){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(350,512){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(351,517){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(352,527){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(353,532){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(354,537){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(355,541){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(356,550){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(357,554){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(358,558){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(359,561){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(360,568){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(361,571){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(362,574){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(363,577){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(364,580){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(365,585){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(366,587){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(367,589){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(368,591){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(368,593){\usebox{\plotpoint}}
\put(369,594){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(370,596){\usebox{\plotpoint}}
\put(371,597){\usebox{\plotpoint}}
\put(372,598){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(372,600){\usebox{\plotpoint}}
\put(373,601){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(375,602){\usebox{\plotpoint}}
\put(376,603){\usebox{\plotpoint}}
\put(377,604){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(384,603){\usebox{\plotpoint}}
\put(385,602){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(387,601){\usebox{\plotpoint}}
\put(388,600){\usebox{\plotpoint}}
\put(389,599){\usebox{\plotpoint}}
\put(390,598){\usebox{\plotpoint}}
\put(391,597){\usebox{\plotpoint}}
\put(392,594){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(393,593){\usebox{\plotpoint}}
\put(393,593){\usebox{\plotpoint}}
\put(394,592){\usebox{\plotpoint}}
\put(395,589){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(396,589){\usebox{\plotpoint}}
\put(397,586){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(397,586){\usebox{\plotpoint}}
\put(398,583){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(399,583){\usebox{\plotpoint}}
\put(400,580){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(401,577){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(402,575){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(403,573){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(404,573){\usebox{\plotpoint}}
\put(405,568){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(406,566){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(407,564){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(408,562){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(409,560){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(410,557){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(411,555){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(412,553){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(413,551){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(414,546){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(415,544){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(416,542){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(417,540){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(418,536){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(419,534){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(420,532){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(421,530){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(422,525){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(423,523){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(424,521){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(425,519){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(426,515){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(427,513){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(428,510){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(429,508){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(430,504){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(431,502){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(432,500){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(433,498){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(434,495){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(435,491){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(436,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(437,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(438,485){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(439,481){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(440,478){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(441,476){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(442,474){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(443,470){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(444,468){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(445,466){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(446,464){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(447,460){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(448,458){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(449,456){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(450,454){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(451,450){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(452,448){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(453,446){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(454,444){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(455,442){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(456,438){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(457,436){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(458,434){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(459,432){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(460,430){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(460,430){\usebox{\plotpoint}}
\put(461,427){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(462,425){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(463,423){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(464,419){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(465,419){\usebox{\plotpoint}}
\put(466,416){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(467,414){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(468,410){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(469,410){\usebox{\plotpoint}}
\put(470,407){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(471,405){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(472,403){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(472,403){\usebox{\plotpoint}}
\put(473,400){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(474,398){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(475,398){\usebox{\plotpoint}}
\put(476,393){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(477,393){\usebox{\plotpoint}}
\put(478,390){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(479,388){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(480,388){\usebox{\plotpoint}}
\put(481,385){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(481,385){\usebox{\plotpoint}}
\put(482,382){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(483,382){\usebox{\plotpoint}}
\put(484,379){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(485,377){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(485,377){\usebox{\plotpoint}}
\put(486,374){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(487,374){\usebox{\plotpoint}}
\put(488,371){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(489,368){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(490,368){\usebox{\plotpoint}}
\put(491,365){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(492,365){\usebox{\plotpoint}}
\put(493,361){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(494,361){\usebox{\plotpoint}}
\put(495,358){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(496,358){\usebox{\plotpoint}}
\put(497,354){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(498,354){\usebox{\plotpoint}}
\put(499,351){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(500,351){\usebox{\plotpoint}}
\put(501,350){\usebox{\plotpoint}}
\put(502,347){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(502,347){\usebox{\plotpoint}}
\put(503,346){\usebox{\plotpoint}}
\put(504,345){\usebox{\plotpoint}}
\put(505,342){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(506,341){\usebox{\plotpoint}}
\put(506,341){\usebox{\plotpoint}}
\put(507,338){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(508,338){\usebox{\plotpoint}}
\put(509,337){\usebox{\plotpoint}}
\put(510,335){\usebox{\plotpoint}}
\put(510,335){\usebox{\plotpoint}}
\put(511,332){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(512,332){\usebox{\plotpoint}}
\put(513,331){\usebox{\plotpoint}}
\put(514,329){\usebox{\plotpoint}}
\put(514,329){\usebox{\plotpoint}}
\put(515,326){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(516,326){\usebox{\plotpoint}}
\put(517,325){\usebox{\plotpoint}}
\put(518,323){\usebox{\plotpoint}}
\put(518,323){\usebox{\plotpoint}}
\put(519,322){\usebox{\plotpoint}}
\put(520,321){\usebox{\plotpoint}}
\put(521,320){\usebox{\plotpoint}}
\put(522,319){\usebox{\plotpoint}}
\put(523,316){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(523,316){\usebox{\plotpoint}}
\put(524,315){\usebox{\plotpoint}}
\put(525,314){\usebox{\plotpoint}}
\put(526,313){\usebox{\plotpoint}}
\put(527,311){\usebox{\plotpoint}}
\put(527,311){\usebox{\plotpoint}}
\put(528,310){\usebox{\plotpoint}}
\put(529,309){\usebox{\plotpoint}}
\put(530,308){\usebox{\plotpoint}}
\put(531,306){\usebox{\plotpoint}}
\put(531,306){\usebox{\plotpoint}}
\put(532,305){\usebox{\plotpoint}}
\put(533,304){\usebox{\plotpoint}}
\put(534,303){\usebox{\plotpoint}}
\put(535,301){\usebox{\plotpoint}}
\put(535,301){\usebox{\plotpoint}}
\put(536,300){\usebox{\plotpoint}}
\put(537,299){\usebox{\plotpoint}}
\put(538,298){\usebox{\plotpoint}}
\put(539,296){\usebox{\plotpoint}}
\put(539,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(541,295){\usebox{\plotpoint}}
\put(542,294){\usebox{\plotpoint}}
\put(543,292){\usebox{\plotpoint}}
\put(543,292){\usebox{\plotpoint}}
\put(544,291){\usebox{\plotpoint}}
\put(545,290){\usebox{\plotpoint}}
\put(546,289){\usebox{\plotpoint}}
\put(547,288){\usebox{\plotpoint}}
\put(548,287){\usebox{\plotpoint}}
\put(548,287){\usebox{\plotpoint}}
\put(549,286){\usebox{\plotpoint}}
\put(550,285){\usebox{\plotpoint}}
\put(551,284){\usebox{\plotpoint}}
\put(552,283){\usebox{\plotpoint}}
\put(553,282){\usebox{\plotpoint}}
\put(554,281){\usebox{\plotpoint}}
\put(555,280){\usebox{\plotpoint}}
\put(556,279){\usebox{\plotpoint}}
\put(557,278){\usebox{\plotpoint}}
\put(558,277){\usebox{\plotpoint}}
\put(559,276){\usebox{\plotpoint}}
\put(560,275){\usebox{\plotpoint}}
\put(560,275){\usebox{\plotpoint}}
\put(561,274){\usebox{\plotpoint}}
\put(562,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(564,271){\usebox{\plotpoint}}
\put(564,271){\usebox{\plotpoint}}
\put(565,270){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(567,269){\usebox{\plotpoint}}
\put(568,268){\usebox{\plotpoint}}
\put(569,267){\usebox{\plotpoint}}
\put(569,267){\usebox{\plotpoint}}
\put(570,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(572,265){\usebox{\plotpoint}}
\put(573,263){\usebox{\plotpoint}}
\put(573,263){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(575,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(577,260){\usebox{\plotpoint}}
\put(577,260){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(579,259){\usebox{\plotpoint}}
\put(580,258){\usebox{\plotpoint}}
\put(581,257){\usebox{\plotpoint}}
\put(581,257){\usebox{\plotpoint}}
\put(582,256){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(584,255){\usebox{\plotpoint}}
\put(585,254){\usebox{\plotpoint}}
\put(585,254){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(587,253){\usebox{\plotpoint}}
\put(588,252){\usebox{\plotpoint}}
\put(589,251){\usebox{\plotpoint}}
\put(589,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(591,250){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(593,249){\usebox{\plotpoint}}
\put(594,248){\usebox{\plotpoint}}
\put(595,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(597,246){\usebox{\plotpoint}}
\put(598,245){\usebox{\plotpoint}}
\put(598,245){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(600,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(602,243){\usebox{\plotpoint}}
\put(603,242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(605,241){\usebox{\plotpoint}}
\put(606,240){\usebox{\plotpoint}}
\put(606,240){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(608,239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(610,238){\usebox{\plotpoint}}
\put(611,237){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(613,236){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(615,235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(617,234){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(619,233){\usebox{\plotpoint}}
\put(620,232){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(623,231){\usebox{\plotpoint}}
\put(624,230){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(626,229){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(628,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(630,227){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(632,226){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(635,225){\usebox{\plotpoint}}
\put(636,224){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(639,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(641,222){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(644,221){\usebox{\plotpoint}}
\put(645,220){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(648,219){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(650,218){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(652,217){\usebox{\plotpoint}}
\put(652,217){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(656,216){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(658,215){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(661,214){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(663,213){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(666,212){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(669,211){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(672,210){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(675,209){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(678,208){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(681,207){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(684,206){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(688,205){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(691,204){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(694,203){\usebox{\plotpoint}}
\put(694,203){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(698,202){\usebox{\plotpoint}}
\put(698,202){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(702,201){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(706,200){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(710,199){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(714,198){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(718,197){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(722,196){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(727,195){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(732,194){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(736,193){\usebox{\plotpoint}}
\put(736,193){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(741,192){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(746,191){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(752,190){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(757,189){\usebox{\plotpoint}}
\put(757,189){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(763,188){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(769,187){\usebox{\plotpoint}}
\put(769,187){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(776,186){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(782,185){\usebox{\plotpoint}}
\put(782,185){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(790,184){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(797,183){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(805,182){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(813,181){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(821,180){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(831,179){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(841,178){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(851,177){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(861,176){\usebox{\plotpoint}}
\put(861,176){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(874,175){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(887,174){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(900,173){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(915,172){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(932,171){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(949,170){\usebox{\plotpoint}}
\put(949,170){\rule[-0.175pt]{1.686pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(342,741){\usebox{\plotpoint}}
\put(343,720){\usebox{\plotpoint}}
\put(345,699){\usebox{\plotpoint}}
\put(347,679){\usebox{\plotpoint}}
\put(350,658){\usebox{\plotpoint}}
\put(352,637){\usebox{\plotpoint}}
\put(355,617){\usebox{\plotpoint}}
\put(359,596){\usebox{\plotpoint}}
\put(361,576){\usebox{\plotpoint}}
\put(365,556){\usebox{\plotpoint}}
\put(368,535){\usebox{\plotpoint}}
\put(372,515){\usebox{\plotpoint}}
\put(377,495){\usebox{\plotpoint}}
\put(382,475){\usebox{\plotpoint}}
\put(388,455){\usebox{\plotpoint}}
\put(393,435){\usebox{\plotpoint}}
\put(400,416){\usebox{\plotpoint}}
\put(407,397){\usebox{\plotpoint}}
\put(415,378){\usebox{\plotpoint}}
\put(423,360){\usebox{\plotpoint}}
\put(434,342){\usebox{\plotpoint}}
\put(444,325){\usebox{\plotpoint}}
\put(456,309){\usebox{\plotpoint}}
\put(468,295){\usebox{\plotpoint}}
\put(482,281){\usebox{\plotpoint}}
\put(496,269){\usebox{\plotpoint}}
\put(511,258){\usebox{\plotpoint}}
\put(527,248){\usebox{\plotpoint}}
\put(543,239){\usebox{\plotpoint}}
\put(559,232){\usebox{\plotpoint}}
\put(576,225){\usebox{\plotpoint}}
\put(594,218){\usebox{\plotpoint}}
\put(611,213){\usebox{\plotpoint}}
\put(628,208){\usebox{\plotpoint}}
\put(647,203){\usebox{\plotpoint}}
\put(665,199){\usebox{\plotpoint}}
\put(684,196){\usebox{\plotpoint}}
\put(703,192){\usebox{\plotpoint}}
\put(722,189){\usebox{\plotpoint}}
\put(742,187){\usebox{\plotpoint}}
\put(761,184){\usebox{\plotpoint}}
\put(781,182){\usebox{\plotpoint}}
\put(801,180){\usebox{\plotpoint}}
\put(820,178){\usebox{\plotpoint}}
\put(841,177){\usebox{\plotpoint}}
\put(861,175){\usebox{\plotpoint}}
\put(880,174){\usebox{\plotpoint}}
\put(901,172){\usebox{\plotpoint}}
\put(921,171){\usebox{\plotpoint}}
\put(941,170){\usebox{\plotpoint}}
\put(956,170){\usebox{\plotpoint}}
\end{picture}


==> fig1c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1020,854)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,275){\makebox(0,0)[r]{0.4}}
\put(244,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,391){\makebox(0,0)[r]{0.8}}
\put(244,391){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,508){\makebox(0,0)[r]{1.2}}
\put(244,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,624){\makebox(0,0)[r]{1.6}}
\put(244,624){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,741){\makebox(0,0)[r]{2}}
\put(244,741){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(379,113){\makebox(0,0){0.5}}
\put(379,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(495,113){\makebox(0,0){1}}
\put(495,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(610,113){\makebox(0,0){1.5}}
\put(610,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(725,113){\makebox(0,0){2}}
\put(725,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(841,113){\makebox(0,0){2.5}}
\put(841,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(956,113){\makebox(0,0){3}}
\put(956,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(956,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,741){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(1,449){\makebox(0,0)[l]{\shortstack{$\displaystyle {M_R^2\over\langle\varrho\rangle}n(M)$}}}
\put(610,23){\makebox(0,0){$M/M_R$}}
\put(610,786){\makebox(0,0){$n_p=0$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(281,159){\usebox{\plotpoint}}
\put(282,160){\usebox{\plotpoint}}
\put(283,161){\usebox{\plotpoint}}
\put(283,162){\usebox{\plotpoint}}
\put(284,163){\usebox{\plotpoint}}
\put(285,164){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(286,168){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(287,171){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(288,174){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(289,181){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(290,186){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(291,196){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(292,201){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(293,213){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(294,220){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(295,234){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(296,242){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(297,250){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(298,266){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(299,275){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(300,292){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(301,301){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(302,319){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(303,328){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(304,346){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(305,354){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(306,363){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(307,380){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(308,389){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(309,405){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(310,413){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(311,429){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(312,436){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(313,451){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(314,458){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(315,464){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(316,477){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(317,483){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(318,495){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(319,500){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(320,510){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(321,515){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(322,524){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(323,528){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(324,532){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(325,539){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(326,542){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(327,548){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(328,551){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(329,556){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(330,558){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(331,562){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(332,564){\usebox{\plotpoint}}
\put(333,565){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(333,567){\usebox{\plotpoint}}
\put(334,568){\usebox{\plotpoint}}
\put(335,569){\usebox{\plotpoint}}
\put(335,570){\usebox{\plotpoint}}
\put(336,571){\usebox{\plotpoint}}
\put(337,572){\usebox{\plotpoint}}
\put(337,573){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(339,573){\usebox{\plotpoint}}
\put(339,574){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(344,573){\usebox{\plotpoint}}
\put(345,572){\usebox{\plotpoint}}
\put(346,571){\usebox{\plotpoint}}
\put(346,571){\usebox{\plotpoint}}
\put(347,570){\usebox{\plotpoint}}
\put(348,569){\usebox{\plotpoint}}
\put(348,569){\usebox{\plotpoint}}
\put(349,568){\usebox{\plotpoint}}
\put(350,567){\usebox{\plotpoint}}
\put(351,563){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(352,563){\usebox{\plotpoint}}
\put(353,561){\usebox{\plotpoint}}
\put(353,561){\usebox{\plotpoint}}
\put(354,558){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(355,555){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(356,555){\usebox{\plotpoint}}
\put(357,552){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(357,552){\usebox{\plotpoint}}
\put(358,549){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(359,546){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(360,544){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(361,542){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(362,539){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(363,537){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(364,535){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(364,535){\usebox{\plotpoint}}
\put(365,532){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(366,528){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(367,526){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(368,522){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(369,520){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(370,518){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(371,514){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(372,512){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(373,508){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(374,506){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(375,502){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(376,500){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(377,496){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(378,494){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(379,492){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(380,488){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(381,486){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(382,482){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(383,480){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(384,476){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(385,474){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(386,470){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(387,468){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(388,466){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(389,464){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(389,464){\usebox{\plotpoint}}
\put(390,461){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(391,457){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(392,455){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(393,451){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(394,449){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(395,445){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(396,443){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(397,441){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(398,438){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(399,436){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(400,432){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(401,430){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(402,427){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(403,425){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(404,421){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(405,421){\usebox{\plotpoint}}
\put(406,418){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(407,414){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(408,414){\usebox{\plotpoint}}
\put(409,409){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(410,409){\usebox{\plotpoint}}
\put(411,404){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(412,404){\usebox{\plotpoint}}
\put(413,399){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(414,399){\usebox{\plotpoint}}
\put(415,396){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(416,393){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(417,391){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(418,388){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(419,388){\usebox{\plotpoint}}
\put(420,385){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(420,385){\usebox{\plotpoint}}
\put(421,382){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(422,379){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(423,379){\usebox{\plotpoint}}
\put(424,376){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(425,373){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(426,373){\usebox{\plotpoint}}
\put(427,370){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(427,370){\usebox{\plotpoint}}
\put(428,369){\usebox{\plotpoint}}
\put(429,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(429,366){\usebox{\plotpoint}}
\put(430,363){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(431,362){\usebox{\plotpoint}}
\put(431,362){\usebox{\plotpoint}}
\put(432,359){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(433,359){\usebox{\plotpoint}}
\put(434,355){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(435,355){\usebox{\plotpoint}}
\put(436,351){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(437,351){\usebox{\plotpoint}}
\put(438,349){\usebox{\plotpoint}}
\put(438,349){\usebox{\plotpoint}}
\put(439,346){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(440,345){\usebox{\plotpoint}}
\put(440,345){\usebox{\plotpoint}}
\put(441,344){\usebox{\plotpoint}}
\put(442,341){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(443,340){\usebox{\plotpoint}}
\put(443,340){\usebox{\plotpoint}}
\put(444,339){\usebox{\plotpoint}}
\put(445,335){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(446,335){\usebox{\plotpoint}}
\put(447,333){\usebox{\plotpoint}}
\put(447,333){\usebox{\plotpoint}}
\put(448,332){\usebox{\plotpoint}}
\put(449,330){\usebox{\plotpoint}}
\put(449,330){\usebox{\plotpoint}}
\put(450,327){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(451,327){\usebox{\plotpoint}}
\put(452,325){\usebox{\plotpoint}}
\put(452,325){\usebox{\plotpoint}}
\put(453,324){\usebox{\plotpoint}}
\put(454,322){\usebox{\plotpoint}}
\put(454,322){\usebox{\plotpoint}}
\put(455,321){\usebox{\plotpoint}}
\put(456,319){\usebox{\plotpoint}}
\put(456,319){\usebox{\plotpoint}}
\put(457,318){\usebox{\plotpoint}}
\put(458,316){\usebox{\plotpoint}}
\put(458,316){\usebox{\plotpoint}}
\put(459,315){\usebox{\plotpoint}}
\put(460,314){\usebox{\plotpoint}}
\put(461,312){\usebox{\plotpoint}}
\put(461,312){\usebox{\plotpoint}}
\put(462,311){\usebox{\plotpoint}}
\put(463,309){\usebox{\plotpoint}}
\put(463,309){\usebox{\plotpoint}}
\put(464,308){\usebox{\plotpoint}}
\put(465,306){\usebox{\plotpoint}}
\put(465,306){\usebox{\plotpoint}}
\put(466,305){\usebox{\plotpoint}}
\put(467,303){\usebox{\plotpoint}}
\put(467,303){\usebox{\plotpoint}}
\put(468,302){\usebox{\plotpoint}}
\put(469,301){\usebox{\plotpoint}}
\put(470,300){\usebox{\plotpoint}}
\put(471,299){\usebox{\plotpoint}}
\put(472,297){\usebox{\plotpoint}}
\put(472,297){\usebox{\plotpoint}}
\put(473,296){\usebox{\plotpoint}}
\put(474,294){\usebox{\plotpoint}}
\put(474,294){\usebox{\plotpoint}}
\put(475,293){\usebox{\plotpoint}}
\put(476,292){\usebox{\plotpoint}}
\put(476,292){\usebox{\plotpoint}}
\put(477,291){\usebox{\plotpoint}}
\put(478,290){\usebox{\plotpoint}}
\put(479,288){\usebox{\plotpoint}}
\put(479,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(481,286){\usebox{\plotpoint}}
\put(481,286){\usebox{\plotpoint}}
\put(482,285){\usebox{\plotpoint}}
\put(483,284){\usebox{\plotpoint}}
\put(483,284){\usebox{\plotpoint}}
\put(484,283){\usebox{\plotpoint}}
\put(485,281){\usebox{\plotpoint}}
\put(485,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(487,280){\usebox{\plotpoint}}
\put(488,278){\usebox{\plotpoint}}
\put(488,278){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(490,276){\usebox{\plotpoint}}
\put(490,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(492,274){\usebox{\plotpoint}}
\put(492,274){\usebox{\plotpoint}}
\put(493,273){\usebox{\plotpoint}}
\put(494,272){\usebox{\plotpoint}}
\put(494,272){\usebox{\plotpoint}}
\put(495,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(497,269){\usebox{\plotpoint}}
\put(497,269){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(499,267){\usebox{\plotpoint}}
\put(499,267){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(501,266){\usebox{\plotpoint}}
\put(502,265){\usebox{\plotpoint}}
\put(503,264){\usebox{\plotpoint}}
\put(504,263){\usebox{\plotpoint}}
\put(505,262){\usebox{\plotpoint}}
\put(506,261){\usebox{\plotpoint}}
\put(506,261){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(508,259){\usebox{\plotpoint}}
\put(508,259){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(510,258){\usebox{\plotpoint}}
\put(511,257){\usebox{\plotpoint}}
\put(512,256){\usebox{\plotpoint}}
\put(513,255){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(515,254){\usebox{\plotpoint}}
\put(516,253){\usebox{\plotpoint}}
\put(517,252){\usebox{\plotpoint}}
\put(517,252){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(519,250){\usebox{\plotpoint}}
\put(519,250){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(521,249){\usebox{\plotpoint}}
\put(522,248){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(524,247){\usebox{\plotpoint}}
\put(525,246){\usebox{\plotpoint}}
\put(526,245){\usebox{\plotpoint}}
\put(526,245){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(528,244){\usebox{\plotpoint}}
\put(529,243){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(531,242){\usebox{\plotpoint}}
\put(532,241){\usebox{\plotpoint}}
\put(532,241){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(534,240){\usebox{\plotpoint}}
\put(535,239){\usebox{\plotpoint}}
\put(535,239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(537,238){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(539,237){\usebox{\plotpoint}}
\put(540,236){\usebox{\plotpoint}}
\put(541,235){\usebox{\plotpoint}}
\put(541,235){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(544,234){\usebox{\plotpoint}}
\put(545,233){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(547,232){\usebox{\plotpoint}}
\put(548,231){\usebox{\plotpoint}}
\put(548,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(550,230){\usebox{\plotpoint}}
\put(550,230){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(553,229){\usebox{\plotpoint}}
\put(554,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(556,227){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(558,226){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(560,225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(562,224){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(564,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(566,222){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(568,221){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(571,220){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(573,219){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(575,218){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(577,217){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(580,216){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(582,215){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(584,214){\usebox{\plotpoint}}
\put(584,214){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(587,213){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(589,212){\usebox{\plotpoint}}
\put(589,212){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(592,211){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(595,210){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(598,209){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(600,208){\usebox{\plotpoint}}
\put(600,208){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(603,207){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(607,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(609,205){\usebox{\plotpoint}}
\put(609,205){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(613,204){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(616,203){\usebox{\plotpoint}}
\put(616,203){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(619,202){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(622,201){\usebox{\plotpoint}}
\put(622,201){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(627,200){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(630,199){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(634,198){\usebox{\plotpoint}}
\put(634,198){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(638,197){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(642,196){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(646,195){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(651,194){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(655,193){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(660,192){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(665,191){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(670,190){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(675,189){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(681,188){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(686,187){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(692,186){\usebox{\plotpoint}}
\put(692,186){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(699,185){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(705,184){\usebox{\plotpoint}}
\put(705,184){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(712,183){\usebox{\plotpoint}}
\put(712,183){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(720,182){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(728,181){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(736,180){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(745,179){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(754,178){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(764,177){\usebox{\plotpoint}}
\put(764,177){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(775,176){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(786,175){\usebox{\plotpoint}}
\put(786,175){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(799,174){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(812,173){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(827,172){\usebox{\plotpoint}}
\put(827,172){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(843,171){\usebox{\plotpoint}}
\put(843,171){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(861,170){\usebox{\plotpoint}}
\put(861,170){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(881,169){\usebox{\plotpoint}}
\put(881,169){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(903,168){\usebox{\plotpoint}}
\put(903,168){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(929,167){\rule[-0.175pt]{6.263pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(323,741){\usebox{\plotpoint}}
\put(324,720){\usebox{\plotpoint}}
\put(326,699){\usebox{\plotpoint}}
\put(328,679){\usebox{\plotpoint}}
\put(329,658){\usebox{\plotpoint}}
\put(331,637){\usebox{\plotpoint}}
\put(333,617){\usebox{\plotpoint}}
\put(335,596){\usebox{\plotpoint}}
\put(337,576){\usebox{\plotpoint}}
\put(339,555){\usebox{\plotpoint}}
\put(342,534){\usebox{\plotpoint}}
\put(345,514){\usebox{\plotpoint}}
\put(348,494){\usebox{\plotpoint}}
\put(351,473){\usebox{\plotpoint}}
\put(355,453){\usebox{\plotpoint}}
\put(359,433){\usebox{\plotpoint}}
\put(364,413){\usebox{\plotpoint}}
\put(369,393){\usebox{\plotpoint}}
\put(375,374){\usebox{\plotpoint}}
\put(381,355){\usebox{\plotpoint}}
\put(389,336){\usebox{\plotpoint}}
\put(397,318){\usebox{\plotpoint}}
\put(407,300){\usebox{\plotpoint}}
\put(418,284){\usebox{\plotpoint}}
\put(429,269){\usebox{\plotpoint}}
\put(443,255){\usebox{\plotpoint}}
\put(457,244){\usebox{\plotpoint}}
\put(471,234){\usebox{\plotpoint}}
\put(487,225){\usebox{\plotpoint}}
\put(502,218){\usebox{\plotpoint}}
\put(520,211){\usebox{\plotpoint}}
\put(536,205){\usebox{\plotpoint}}
\put(553,200){\usebox{\plotpoint}}
\put(571,196){\usebox{\plotpoint}}
\put(590,192){\usebox{\plotpoint}}
\put(609,189){\usebox{\plotpoint}}
\put(628,186){\usebox{\plotpoint}}
\put(647,183){\usebox{\plotpoint}}
\put(667,181){\usebox{\plotpoint}}
\put(686,179){\usebox{\plotpoint}}
\put(706,177){\usebox{\plotpoint}}
\put(726,176){\usebox{\plotpoint}}
\put(745,174){\usebox{\plotpoint}}
\put(765,173){\usebox{\plotpoint}}
\put(786,172){\usebox{\plotpoint}}
\put(806,171){\usebox{\plotpoint}}
\put(826,170){\usebox{\plotpoint}}
\put(847,169){\usebox{\plotpoint}}
\put(867,168){\usebox{\plotpoint}}
\put(887,167){\usebox{\plotpoint}}
\put(908,167){\usebox{\plotpoint}}
\put(927,166){\usebox{\plotpoint}}
\put(948,166){\usebox{\plotpoint}}
\put(955,166){\usebox{\plotpoint}}
\end{picture}


==> fig1d.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1020,854)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,275){\makebox(0,0)[r]{1}}
\put(244,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,391){\makebox(0,0)[r]{2}}
\put(244,391){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,508){\makebox(0,0)[r]{3}}
\put(244,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,624){\makebox(0,0)[r]{4}}
\put(244,624){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,741){\makebox(0,0)[r]{5}}
\put(244,741){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(402,113){\makebox(0,0){0.4}}
\put(402,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(541,113){\makebox(0,0){0.8}}
\put(541,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(679,113){\makebox(0,0){1.2}}
\put(679,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(818,113){\makebox(0,0){1.6}}
\put(818,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(956,113){\makebox(0,0){2}}
\put(956,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(956,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,741){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(1,449){\makebox(0,0)[l]{\shortstack{$\displaystyle {M_R^2\over\langle\varrho\rangle}n(M)$}}}
\put(610,23){\makebox(0,0){$M/M_R$}}
\put(610,786){\makebox(0,0){$n_p=-1$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(270,159){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(271,162){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(272,164){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(273,174){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(274,180){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(275,197){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(276,208){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(277,231){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(278,243){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(279,257){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(280,284){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(281,298){\rule[-0.175pt]{0.350pt}{6.504pt}}
\put(282,325){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(283,339){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(284,365){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(285,377){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(286,401){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(287,412){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(288,423){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(289,443){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(290,452){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(291,469){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(292,476){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(293,490){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(294,496){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(295,507){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(296,512){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(297,516){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(298,524){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(299,527){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(300,533){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(301,535){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(302,539){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(303,541){\usebox{\plotpoint}}
\put(303,542){\usebox{\plotpoint}}
\put(304,543){\usebox{\plotpoint}}
\put(305,544){\usebox{\plotpoint}}
\put(306,544){\usebox{\plotpoint}}
\put(306,545){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(309,544){\usebox{\plotpoint}}
\put(310,543){\usebox{\plotpoint}}
\put(310,543){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(312,541){\usebox{\plotpoint}}
\put(312,541){\usebox{\plotpoint}}
\put(313,538){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(314,538){\usebox{\plotpoint}}
\put(315,534){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(316,534){\usebox{\plotpoint}}
\put(317,529){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(318,527){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(319,524){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(320,522){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(321,518){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(322,516){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(323,514){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(324,509){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(325,507){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(326,503){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(327,500){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(328,496){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(329,494){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(330,489){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(331,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(332,484){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(333,480){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(334,477){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(335,473){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(336,470){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(337,466){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(338,463){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(339,459){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(340,457){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(341,454){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(342,450){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(343,448){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(344,443){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(345,441){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(346,436){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(347,434){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(348,430){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(349,428){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(350,426){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(351,422){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(352,419){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(353,415){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(354,413){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(355,409){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(356,407){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(357,403){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(358,401){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(359,398){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(360,396){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(361,394){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(362,390){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(363,388){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(364,385){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(365,383){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(366,379){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(367,379){\usebox{\plotpoint}}
\put(368,374){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(369,374){\usebox{\plotpoint}}
\put(370,371){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(371,369){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(371,369){\usebox{\plotpoint}}
\put(372,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(373,364){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(373,364){\usebox{\plotpoint}}
\put(374,361){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(375,358){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(376,358){\usebox{\plotpoint}}
\put(377,353){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(378,353){\usebox{\plotpoint}}
\put(379,350){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(380,349){\usebox{\plotpoint}}
\put(380,349){\usebox{\plotpoint}}
\put(381,346){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(382,343){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(383,343){\usebox{\plotpoint}}
\put(384,340){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(384,340){\usebox{\plotpoint}}
\put(385,339){\usebox{\plotpoint}}
\put(386,336){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(386,336){\usebox{\plotpoint}}
\put(387,335){\usebox{\plotpoint}}
\put(388,332){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(389,331){\usebox{\plotpoint}}
\put(389,331){\usebox{\plotpoint}}
\put(390,330){\usebox{\plotpoint}}
\put(391,327){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(391,327){\usebox{\plotpoint}}
\put(392,326){\usebox{\plotpoint}}
\put(393,322){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(394,322){\usebox{\plotpoint}}
\put(395,320){\usebox{\plotpoint}}
\put(395,320){\usebox{\plotpoint}}
\put(396,319){\usebox{\plotpoint}}
\put(397,316){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(398,315){\usebox{\plotpoint}}
\put(398,315){\usebox{\plotpoint}}
\put(399,314){\usebox{\plotpoint}}
\put(400,312){\usebox{\plotpoint}}
\put(400,312){\usebox{\plotpoint}}
\put(401,311){\usebox{\plotpoint}}
\put(402,309){\usebox{\plotpoint}}
\put(402,309){\usebox{\plotpoint}}
\put(403,306){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(404,305){\usebox{\plotpoint}}
\put(404,305){\usebox{\plotpoint}}
\put(405,304){\usebox{\plotpoint}}
\put(406,303){\usebox{\plotpoint}}
\put(407,301){\usebox{\plotpoint}}
\put(407,301){\usebox{\plotpoint}}
\put(408,300){\usebox{\plotpoint}}
\put(409,298){\usebox{\plotpoint}}
\put(409,298){\usebox{\plotpoint}}
\put(410,297){\usebox{\plotpoint}}
\put(411,295){\usebox{\plotpoint}}
\put(411,295){\usebox{\plotpoint}}
\put(412,294){\usebox{\plotpoint}}
\put(413,292){\usebox{\plotpoint}}
\put(413,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(415,291){\usebox{\plotpoint}}
\put(416,289){\usebox{\plotpoint}}
\put(416,289){\usebox{\plotpoint}}
\put(417,288){\usebox{\plotpoint}}
\put(418,286){\usebox{\plotpoint}}
\put(418,286){\usebox{\plotpoint}}
\put(419,285){\usebox{\plotpoint}}
\put(420,284){\usebox{\plotpoint}}
\put(421,283){\usebox{\plotpoint}}
\put(422,281){\usebox{\plotpoint}}
\put(422,281){\usebox{\plotpoint}}
\put(423,280){\usebox{\plotpoint}}
\put(424,279){\usebox{\plotpoint}}
\put(425,278){\usebox{\plotpoint}}
\put(425,278){\usebox{\plotpoint}}
\put(426,277){\usebox{\plotpoint}}
\put(427,275){\usebox{\plotpoint}}
\put(427,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(429,273){\usebox{\plotpoint}}
\put(429,273){\usebox{\plotpoint}}
\put(430,272){\usebox{\plotpoint}}
\put(431,271){\usebox{\plotpoint}}
\put(431,271){\usebox{\plotpoint}}
\put(432,270){\usebox{\plotpoint}}
\put(433,269){\usebox{\plotpoint}}
\put(434,268){\usebox{\plotpoint}}
\put(434,268){\usebox{\plotpoint}}
\put(435,267){\usebox{\plotpoint}}
\put(436,266){\usebox{\plotpoint}}
\put(436,266){\usebox{\plotpoint}}
\put(437,265){\usebox{\plotpoint}}
\put(438,264){\usebox{\plotpoint}}
\put(439,263){\usebox{\plotpoint}}
\put(440,262){\usebox{\plotpoint}}
\put(441,261){\usebox{\plotpoint}}
\put(442,260){\usebox{\plotpoint}}
\put(443,259){\usebox{\plotpoint}}
\put(443,259){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(445,257){\usebox{\plotpoint}}
\put(445,257){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(447,255){\usebox{\plotpoint}}
\put(447,255){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(449,254){\usebox{\plotpoint}}
\put(450,253){\usebox{\plotpoint}}
\put(451,252){\usebox{\plotpoint}}
\put(452,251){\usebox{\plotpoint}}
\put(452,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(454,250){\usebox{\plotpoint}}
\put(455,249){\usebox{\plotpoint}}
\put(456,248){\usebox{\plotpoint}}
\put(456,248){\usebox{\plotpoint}}
\put(457,247){\usebox{\plotpoint}}
\put(458,246){\usebox{\plotpoint}}
\put(458,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(460,245){\usebox{\plotpoint}}
\put(461,244){\usebox{\plotpoint}}
\put(461,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(463,243){\usebox{\plotpoint}}
\put(464,242){\usebox{\plotpoint}}
\put(465,241){\usebox{\plotpoint}}
\put(465,241){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,240){\usebox{\plotpoint}}
\put(468,239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(470,238){\usebox{\plotpoint}}
\put(471,237){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(473,236){\usebox{\plotpoint}}
\put(474,235){\usebox{\plotpoint}}
\put(474,235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(476,234){\usebox{\plotpoint}}
\put(477,233){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(479,232){\usebox{\plotpoint}}
\put(479,232){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(481,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(483,230){\usebox{\plotpoint}}
\put(484,229){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(488,227){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(490,226){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(492,225){\usebox{\plotpoint}}
\put(493,224){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(495,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(497,222){\usebox{\plotpoint}}
\put(497,222){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(499,221){\usebox{\plotpoint}}
\put(499,221){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(501,220){\usebox{\plotpoint}}
\put(501,220){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(503,219){\usebox{\plotpoint}}
\put(503,219){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(506,218){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(508,217){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(510,216){\usebox{\plotpoint}}
\put(510,216){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(512,215){\usebox{\plotpoint}}
\put(512,215){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(515,214){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(517,213){\usebox{\plotpoint}}
\put(517,213){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(520,212){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(522,211){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(525,210){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(528,209){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(530,208){\usebox{\plotpoint}}
\put(530,208){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(533,207){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(536,206){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(539,205){\usebox{\plotpoint}}
\put(539,205){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(542,204){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(546,203){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(549,202){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(553,201){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(556,200){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(559,199){\usebox{\plotpoint}}
\put(559,199){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(563,198){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(567,197){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(571,196){\usebox{\plotpoint}}
\put(571,196){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(575,195){\usebox{\plotpoint}}
\put(575,195){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(580,194){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(584,193){\usebox{\plotpoint}}
\put(584,193){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(589,192){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(593,191){\usebox{\plotpoint}}
\put(593,191){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(599,190){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(604,189){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(609,188){\usebox{\plotpoint}}
\put(609,188){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(616,187){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(622,186){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(628,185){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(634,184){\usebox{\plotpoint}}
\put(634,184){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(642,183){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(649,182){\usebox{\plotpoint}}
\put(649,182){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(657,181){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(665,180){\usebox{\plotpoint}}
\put(665,180){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(674,179){\usebox{\plotpoint}}
\put(674,179){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(684,178){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(694,177){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(705,176){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(717,175){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(730,174){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(744,173){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(759,172){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(775,171){\usebox{\plotpoint}}
\put(775,171){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(794,170){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(815,169){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(838,168){\usebox{\plotpoint}}
\put(838,168){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(865,167){\usebox{\plotpoint}}
\put(865,167){\rule[-0.175pt]{7.468pt}{0.350pt}}
\put(896,166){\usebox{\plotpoint}}
\put(896,166){\rule[-0.175pt]{8.913pt}{0.350pt}}
\put(933,165){\rule[-0.175pt]{5.541pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(310,741){\usebox{\plotpoint}}
\put(311,720){\usebox{\plotpoint}}
\put(312,699){\usebox{\plotpoint}}
\put(313,678){\usebox{\plotpoint}}
\put(314,658){\usebox{\plotpoint}}
\put(315,637){\usebox{\plotpoint}}
\put(317,616){\usebox{\plotpoint}}
\put(318,596){\usebox{\plotpoint}}
\put(320,575){\usebox{\plotpoint}}
\put(321,554){\usebox{\plotpoint}}
\put(324,534){\usebox{\plotpoint}}
\put(325,513){\usebox{\plotpoint}}
\put(328,492){\usebox{\plotpoint}}
\put(330,472){\usebox{\plotpoint}}
\put(333,451){\usebox{\plotpoint}}
\put(335,431){\usebox{\plotpoint}}
\put(339,410){\usebox{\plotpoint}}
\put(342,390){\usebox{\plotpoint}}
\put(346,370){\usebox{\plotpoint}}
\put(352,350){\usebox{\plotpoint}}
\put(357,331){\usebox{\plotpoint}}
\put(364,311){\usebox{\plotpoint}}
\put(371,293){\usebox{\plotpoint}}
\put(380,275){\usebox{\plotpoint}}
\put(391,259){\usebox{\plotpoint}}
\put(402,244){\usebox{\plotpoint}}
\put(415,232){\usebox{\plotpoint}}
\put(430,221){\usebox{\plotpoint}}
\put(445,212){\usebox{\plotpoint}}
\put(462,204){\usebox{\plotpoint}}
\put(480,198){\usebox{\plotpoint}}
\put(497,192){\usebox{\plotpoint}}
\put(515,188){\usebox{\plotpoint}}
\put(533,185){\usebox{\plotpoint}}
\put(552,182){\usebox{\plotpoint}}
\put(571,179){\usebox{\plotpoint}}
\put(591,177){\usebox{\plotpoint}}
\put(610,175){\usebox{\plotpoint}}
\put(630,173){\usebox{\plotpoint}}
\put(650,172){\usebox{\plotpoint}}
\put(670,171){\usebox{\plotpoint}}
\put(690,170){\usebox{\plotpoint}}
\put(711,169){\usebox{\plotpoint}}
\put(731,168){\usebox{\plotpoint}}
\put(751,167){\usebox{\plotpoint}}
\put(772,166){\usebox{\plotpoint}}
\put(793,166){\usebox{\plotpoint}}
\put(813,165){\usebox{\plotpoint}}
\put(834,165){\usebox{\plotpoint}}
\put(854,164){\usebox{\plotpoint}}
\put(875,164){\usebox{\plotpoint}}
\put(895,164){\usebox{\plotpoint}}
\put(916,163){\usebox{\plotpoint}}
\put(937,163){\usebox{\plotpoint}}
\put(956,163){\usebox{\plotpoint}}
\end{picture}


==> fig1e.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1020,854)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,275){\makebox(0,0)[r]{60}}
\put(244,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,391){\makebox(0,0)[r]{120}}
\put(244,391){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,508){\makebox(0,0)[r]{180}}
\put(244,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,624){\makebox(0,0)[r]{240}}
\put(244,624){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,741){\makebox(0,0)[r]{300}}
\put(244,741){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(402,113){\makebox(0,0){0.02}}
\put(402,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(541,113){\makebox(0,0){0.04}}
\put(541,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(679,113){\makebox(0,0){0.06}}
\put(679,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(818,113){\makebox(0,0){0.08}}
\put(818,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(956,113){\makebox(0,0){0.1}}
\put(956,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(956,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,741){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(1,449){\makebox(0,0)[l]{\shortstack{$\displaystyle {M_R^2\over\langle\varrho\rangle}n(M)$}}}
\put(610,23){\makebox(0,0){$M/M_R$}}
\put(610,786){\makebox(0,0){$n_p=-2$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(265,159){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(266,195){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(267,233){\rule[-0.175pt]{0.350pt}{20.717pt}}
\put(268,319){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(269,361){\rule[-0.175pt]{0.350pt}{9.636pt}}
\put(270,401){\rule[-0.175pt]{0.350pt}{16.863pt}}
\put(271,471){\rule[-0.175pt]{0.350pt}{6.986pt}}
\put(272,500){\rule[-0.175pt]{0.350pt}{11.804pt}}
\put(273,549){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(274,570){\rule[-0.175pt]{0.350pt}{7.950pt}}
\put(275,603){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(276,616){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(277,637){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(278,646){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(279,653){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(280,663){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(281,667){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(282,672){\usebox{\plotpoint}}
\put(283,673){\usebox{\plotpoint}}
\put(283,674){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(286,671){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(287,671){\usebox{\plotpoint}}
\put(288,666){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(289,663){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(290,658){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(291,655){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(292,649){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(293,646){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(294,640){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(295,636){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(296,633){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(297,626){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(298,622){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(299,615){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(300,611){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(301,604){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(302,601){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(303,593){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(304,590){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(305,586){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(306,579){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(307,576){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(308,569){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(309,565){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(310,558){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(311,555){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(312,548){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(313,545){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(314,542){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(315,535){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(316,532){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(317,526){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(318,523){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(319,517){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(320,514){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(321,508){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(322,505){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(323,502){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(324,497){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(325,494){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(326,489){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(327,486){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(328,481){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(329,478){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(330,473){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(331,471){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(332,468){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(333,463){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(334,461){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(335,456){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(336,454){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(337,449){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(338,447){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(339,443){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(340,441){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(341,439){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(342,434){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(343,432){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(344,428){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(345,426){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(346,422){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(347,422){\usebox{\plotpoint}}
\put(348,417){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(349,415){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(350,413){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(351,409){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(352,409){\usebox{\plotpoint}}
\put(353,404){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(354,402){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(355,399){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(356,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(357,394){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(358,392){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(359,392){\usebox{\plotpoint}}
\put(360,389){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(360,389){\usebox{\plotpoint}}
\put(361,386){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(362,383){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(363,383){\usebox{\plotpoint}}
\put(364,380){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(364,380){\usebox{\plotpoint}}
\put(365,377){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(366,374){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(367,374){\usebox{\plotpoint}}
\put(368,371){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(368,371){\usebox{\plotpoint}}
\put(369,370){\usebox{\plotpoint}}
\put(370,367){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(371,366){\usebox{\plotpoint}}
\put(371,366){\usebox{\plotpoint}}
\put(372,363){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(373,362){\usebox{\plotpoint}}
\put(373,362){\usebox{\plotpoint}}
\put(374,359){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(375,358){\usebox{\plotpoint}}
\put(375,358){\usebox{\plotpoint}}
\put(376,357){\usebox{\plotpoint}}
\put(377,353){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(378,353){\usebox{\plotpoint}}
\put(379,352){\usebox{\plotpoint}}
\put(380,350){\usebox{\plotpoint}}
\put(380,350){\usebox{\plotpoint}}
\put(381,347){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(382,346){\usebox{\plotpoint}}
\put(382,346){\usebox{\plotpoint}}
\put(383,345){\usebox{\plotpoint}}
\put(384,343){\usebox{\plotpoint}}
\put(384,343){\usebox{\plotpoint}}
\put(385,342){\usebox{\plotpoint}}
\put(386,338){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(387,338){\usebox{\plotpoint}}
\put(388,337){\usebox{\plotpoint}}
\put(389,335){\usebox{\plotpoint}}
\put(389,335){\usebox{\plotpoint}}
\put(390,334){\usebox{\plotpoint}}
\put(391,332){\usebox{\plotpoint}}
\put(391,332){\usebox{\plotpoint}}
\put(392,331){\usebox{\plotpoint}}
\put(393,329){\usebox{\plotpoint}}
\put(393,329){\usebox{\plotpoint}}
\put(394,328){\usebox{\plotpoint}}
\put(395,326){\usebox{\plotpoint}}
\put(395,326){\usebox{\plotpoint}}
\put(396,325){\usebox{\plotpoint}}
\put(397,324){\usebox{\plotpoint}}
\put(398,323){\usebox{\plotpoint}}
\put(399,322){\usebox{\plotpoint}}
\put(400,320){\usebox{\plotpoint}}
\put(400,320){\usebox{\plotpoint}}
\put(401,319){\usebox{\plotpoint}}
\put(402,317){\usebox{\plotpoint}}
\put(402,317){\usebox{\plotpoint}}
\put(403,316){\usebox{\plotpoint}}
\put(404,315){\usebox{\plotpoint}}
\put(405,314){\usebox{\plotpoint}}
\put(406,313){\usebox{\plotpoint}}
\put(407,311){\usebox{\plotpoint}}
\put(407,311){\usebox{\plotpoint}}
\put(408,310){\usebox{\plotpoint}}
\put(409,309){\usebox{\plotpoint}}
\put(410,308){\usebox{\plotpoint}}
\put(411,306){\usebox{\plotpoint}}
\put(411,306){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(413,304){\usebox{\plotpoint}}
\put(413,304){\usebox{\plotpoint}}
\put(414,303){\usebox{\plotpoint}}
\put(415,302){\usebox{\plotpoint}}
\put(416,301){\usebox{\plotpoint}}
\put(416,301){\usebox{\plotpoint}}
\put(417,300){\usebox{\plotpoint}}
\put(418,299){\usebox{\plotpoint}}
\put(419,298){\usebox{\plotpoint}}
\put(420,297){\usebox{\plotpoint}}
\put(421,296){\usebox{\plotpoint}}
\put(422,294){\usebox{\plotpoint}}
\put(422,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(424,293){\usebox{\plotpoint}}
\put(425,292){\usebox{\plotpoint}}
\put(426,291){\usebox{\plotpoint}}
\put(427,290){\usebox{\plotpoint}}
\put(428,289){\usebox{\plotpoint}}
\put(429,288){\usebox{\plotpoint}}
\put(430,287){\usebox{\plotpoint}}
\put(431,286){\usebox{\plotpoint}}
\put(431,286){\usebox{\plotpoint}}
\put(432,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(434,283){\usebox{\plotpoint}}
\put(434,283){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(436,282){\usebox{\plotpoint}}
\put(437,281){\usebox{\plotpoint}}
\put(438,280){\usebox{\plotpoint}}
\put(438,280){\usebox{\plotpoint}}
\put(439,279){\usebox{\plotpoint}}
\put(440,278){\usebox{\plotpoint}}
\put(440,278){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(442,277){\usebox{\plotpoint}}
\put(443,276){\usebox{\plotpoint}}
\put(443,276){\usebox{\plotpoint}}
\put(444,275){\usebox{\plotpoint}}
\put(445,274){\usebox{\plotpoint}}
\put(445,274){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(447,273){\usebox{\plotpoint}}
\put(448,272){\usebox{\plotpoint}}
\put(449,271){\usebox{\plotpoint}}
\put(449,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(451,270){\usebox{\plotpoint}}
\put(452,269){\usebox{\plotpoint}}
\put(452,269){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(454,268){\usebox{\plotpoint}}
\put(455,267){\usebox{\plotpoint}}
\put(456,266){\usebox{\plotpoint}}
\put(456,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(458,265){\usebox{\plotpoint}}
\put(459,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(461,263){\usebox{\plotpoint}}
\put(462,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(464,261){\usebox{\plotpoint}}
\put(465,260){\usebox{\plotpoint}}
\put(465,260){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,259){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(469,258){\usebox{\plotpoint}}
\put(470,257){\usebox{\plotpoint}}
\put(470,257){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(472,256){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(474,255){\usebox{\plotpoint}}
\put(475,254){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(477,253){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(479,252){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(481,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(483,250){\usebox{\plotpoint}}
\put(484,249){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,248){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(488,247){\usebox{\plotpoint}}
\put(488,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(490,246){\usebox{\plotpoint}}
\put(490,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(492,245){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(494,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(496,243){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(498,242){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(501,241){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(503,240){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(505,239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(507,238){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(510,237){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(512,236){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(514,235){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(517,234){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(519,233){\usebox{\plotpoint}}
\put(519,233){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(521,232){\usebox{\plotpoint}}
\put(521,232){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(524,231){\usebox{\plotpoint}}
\put(524,231){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(527,230){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(530,229){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(533,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(535,227){\usebox{\plotpoint}}
\put(535,227){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(538,226){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(541,225){\usebox{\plotpoint}}
\put(541,225){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(544,224){\usebox{\plotpoint}}
\put(544,224){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(547,223){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(550,222){\usebox{\plotpoint}}
\put(550,222){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(554,221){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(557,220){\usebox{\plotpoint}}
\put(557,220){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(561,219){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(564,218){\usebox{\plotpoint}}
\put(564,218){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(568,217){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(571,216){\usebox{\plotpoint}}
\put(571,216){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(575,215){\usebox{\plotpoint}}
\put(575,215){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(580,214){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(583,213){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(587,212){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(592,211){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(596,210){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(601,209){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(605,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(610,207){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(615,206){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(620,205){\usebox{\plotpoint}}
\put(620,205){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(625,204){\usebox{\plotpoint}}
\put(625,204){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(631,203){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(637,202){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(643,201){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(649,200){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(655,199){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(661,198){\usebox{\plotpoint}}
\put(661,198){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(668,197){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(676,196){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(683,195){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(690,194){\usebox{\plotpoint}}
\put(690,194){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(699,193){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(707,192){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(716,191){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(725,190){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(735,189){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(744,188){\usebox{\plotpoint}}
\put(744,188){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(755,187){\usebox{\plotpoint}}
\put(755,187){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(766,186){\usebox{\plotpoint}}
\put(766,186){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(778,185){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(791,184){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(804,183){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(818,182){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(833,181){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(849,180){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(866,179){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(884,178){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(904,177){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(926,176){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(948,175){\usebox{\plotpoint}}
\put(948,175){\rule[-0.175pt]{1.686pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(346,741){\usebox{\plotpoint}}
\put(347,720){\usebox{\plotpoint}}
\put(348,699){\usebox{\plotpoint}}
\put(351,679){\usebox{\plotpoint}}
\put(353,658){\usebox{\plotpoint}}
\put(355,637){\usebox{\plotpoint}}
\put(357,617){\usebox{\plotpoint}}
\put(359,596){\usebox{\plotpoint}}
\put(362,576){\usebox{\plotpoint}}
\put(364,555){\usebox{\plotpoint}}
\put(367,535){\usebox{\plotpoint}}
\put(371,514){\usebox{\plotpoint}}
\put(373,494){\usebox{\plotpoint}}
\put(377,474){\usebox{\plotpoint}}
\put(382,454){\usebox{\plotpoint}}
\put(386,433){\usebox{\plotpoint}}
\put(391,414){\usebox{\plotpoint}}
\put(397,394){\usebox{\plotpoint}}
\put(403,375){\usebox{\plotpoint}}
\put(410,356){\usebox{\plotpoint}}
\put(418,337){\usebox{\plotpoint}}
\put(427,320){\usebox{\plotpoint}}
\put(436,303){\usebox{\plotpoint}}
\put(447,287){\usebox{\plotpoint}}
\put(461,272){\usebox{\plotpoint}}
\put(474,259){\usebox{\plotpoint}}
\put(488,247){\usebox{\plotpoint}}
\put(502,238){\usebox{\plotpoint}}
\put(517,229){\usebox{\plotpoint}}
\put(534,221){\usebox{\plotpoint}}
\put(551,214){\usebox{\plotpoint}}
\put(568,209){\usebox{\plotpoint}}
\put(586,203){\usebox{\plotpoint}}
\put(604,199){\usebox{\plotpoint}}
\put(623,195){\usebox{\plotpoint}}
\put(642,192){\usebox{\plotpoint}}
\put(662,189){\usebox{\plotpoint}}
\put(681,186){\usebox{\plotpoint}}
\put(701,184){\usebox{\plotpoint}}
\put(720,182){\usebox{\plotpoint}}
\put(740,180){\usebox{\plotpoint}}
\put(759,178){\usebox{\plotpoint}}
\put(779,177){\usebox{\plotpoint}}
\put(800,176){\usebox{\plotpoint}}
\put(820,174){\usebox{\plotpoint}}
\put(839,173){\usebox{\plotpoint}}
\put(860,172){\usebox{\plotpoint}}
\put(880,172){\usebox{\plotpoint}}
\put(900,171){\usebox{\plotpoint}}
\put(920,170){\usebox{\plotpoint}}
\put(941,169){\usebox{\plotpoint}}
\put(955,169){\usebox{\plotpoint}}
\end{picture}


==> fig5b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1020,854)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,275){\makebox(0,0)[r]{0.4}}
\put(244,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,391){\makebox(0,0)[r]{0.8}}
\put(244,391){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,508){\makebox(0,0)[r]{1.2}}
\put(244,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,624){\makebox(0,0)[r]{1.6}}
\put(244,624){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,741){\makebox(0,0)[r]{2}}
\put(244,741){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(379,113){\makebox(0,0){0.5}}
\put(379,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(495,113){\makebox(0,0){1}}
\put(495,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(610,113){\makebox(0,0){1.5}}
\put(610,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(725,113){\makebox(0,0){2}}
\put(725,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(841,113){\makebox(0,0){2.5}}
\put(841,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(956,113){\makebox(0,0){3}}
\put(956,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(956,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,741){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(1,449){\makebox(0,0)[l]{\shortstack{$\displaystyle {M_A^2\over\langle\varrho\rangle}n(M)$}}}
\put(610,23){\makebox(0,0){$M/M_A$}}
\put(610,786){\makebox(0,0){$n_p=1$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{7.950pt}{0.350pt}}
\put(297,159){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(300,160){\usebox{\plotpoint}}
\put(301,160){\usebox{\plotpoint}}
\put(301,161){\usebox{\plotpoint}}
\put(302,162){\usebox{\plotpoint}}
\put(303,163){\usebox{\plotpoint}}
\put(304,164){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(305,166){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(306,170){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(307,172){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(308,174){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(309,177){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(310,184){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(311,188){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(312,192){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(313,196){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(314,206){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(315,211){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(316,217){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(317,223){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(318,236){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(319,243){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(320,250){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(321,258){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(322,265){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(323,281){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(324,290){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(325,298){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(326,306){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(327,324){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(328,333){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(329,342){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(330,351){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(331,369){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(332,378){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(333,387){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(334,396){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(335,414){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(336,422){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(337,431){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(338,440){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(339,457){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(340,465){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(341,473){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(342,481){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(343,489){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(344,504){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(345,511){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(346,518){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(347,525){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(348,539){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(349,545){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(350,551){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(351,557){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(352,569){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(353,574){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(354,579){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(355,584){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(356,594){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(357,598){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(358,603){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(359,607){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(360,614){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(361,618){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(362,621){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(363,624){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(364,627){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(365,633){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(366,635){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(367,637){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(368,639){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(369,643){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(370,645){\usebox{\plotpoint}}
\put(371,646){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(372,648){\usebox{\plotpoint}}
\put(372,649){\usebox{\plotpoint}}
\put(373,650){\usebox{\plotpoint}}
\put(374,651){\usebox{\plotpoint}}
\put(375,652){\usebox{\plotpoint}}
\put(376,652){\usebox{\plotpoint}}
\put(376,653){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(378,654){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(382,653){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(384,652){\usebox{\plotpoint}}
\put(384,652){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(386,651){\usebox{\plotpoint}}
\put(387,650){\usebox{\plotpoint}}
\put(388,649){\usebox{\plotpoint}}
\put(389,647){\usebox{\plotpoint}}
\put(389,647){\usebox{\plotpoint}}
\put(390,646){\usebox{\plotpoint}}
\put(391,645){\usebox{\plotpoint}}
\put(392,642){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(393,639){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(394,639){\usebox{\plotpoint}}
\put(395,636){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(396,636){\usebox{\plotpoint}}
\put(397,631){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(398,631){\usebox{\plotpoint}}
\put(399,628){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(400,626){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(401,622){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(402,620){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(403,618){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(404,616){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(405,612){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(406,610){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(407,607){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(408,605){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(409,603){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(410,598){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(411,596){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(412,594){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(413,591){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(414,587){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(415,584){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(416,582){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(417,579){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(418,574){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(419,572){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(420,569){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(421,567){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(422,562){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(423,559){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(424,557){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(425,554){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(426,549){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(427,547){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(428,544){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(429,542){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(430,537){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(431,534){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(432,532){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(433,529){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(434,527){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(435,522){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(436,519){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(437,517){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(438,514){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(439,509){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(440,507){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(441,504){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(442,502){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(443,497){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(444,494){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(445,492){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(446,489){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(447,485){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(448,482){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(449,480){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(450,477){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(451,473){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(452,470){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(453,468){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(454,466){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(455,463){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(456,459){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(457,456){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(458,454){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(459,452){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(460,447){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(461,445){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(462,443){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(463,441){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(464,436){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(465,434){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(466,432){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(467,430){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(468,426){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(469,423){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(470,421){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(471,419){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(472,415){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(473,413){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(474,411){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(475,409){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(476,405){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(477,403){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(478,401){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(479,399){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(480,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(481,393){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(482,393){\usebox{\plotpoint}}
\put(483,390){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(484,388){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(485,384){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(486,382){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(487,380){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(488,380){\usebox{\plotpoint}}
\put(489,375){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(490,373){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(491,373){\usebox{\plotpoint}}
\put(492,370){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(493,366){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(494,366){\usebox{\plotpoint}}
\put(495,363){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(496,361){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(497,358){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(498,356){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(499,356){\usebox{\plotpoint}}
\put(500,353){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(501,353){\usebox{\plotpoint}}
\put(502,348){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(503,348){\usebox{\plotpoint}}
\put(504,345){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(505,345){\usebox{\plotpoint}}
\put(506,342){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(506,342){\usebox{\plotpoint}}
\put(507,339){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(508,339){\usebox{\plotpoint}}
\put(509,336){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(510,333){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(511,333){\usebox{\plotpoint}}
\put(512,330){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(513,330){\usebox{\plotpoint}}
\put(514,326){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(515,326){\usebox{\plotpoint}}
\put(516,323){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(517,323){\usebox{\plotpoint}}
\put(518,319){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(519,319){\usebox{\plotpoint}}
\put(520,318){\usebox{\plotpoint}}
\put(521,315){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(522,315){\usebox{\plotpoint}}
\put(523,311){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(524,311){\usebox{\plotpoint}}
\put(525,310){\usebox{\plotpoint}}
\put(526,309){\usebox{\plotpoint}}
\put(527,306){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(527,306){\usebox{\plotpoint}}
\put(528,305){\usebox{\plotpoint}}
\put(529,304){\usebox{\plotpoint}}
\put(530,303){\usebox{\plotpoint}}
\put(531,300){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(531,300){\usebox{\plotpoint}}
\put(532,299){\usebox{\plotpoint}}
\put(533,298){\usebox{\plotpoint}}
\put(534,297){\usebox{\plotpoint}}
\put(535,293){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(536,293){\usebox{\plotpoint}}
\put(537,292){\usebox{\plotpoint}}
\put(538,291){\usebox{\plotpoint}}
\put(539,289){\usebox{\plotpoint}}
\put(539,289){\usebox{\plotpoint}}
\put(540,288){\usebox{\plotpoint}}
\put(541,287){\usebox{\plotpoint}}
\put(542,286){\usebox{\plotpoint}}
\put(543,284){\usebox{\plotpoint}}
\put(543,284){\usebox{\plotpoint}}
\put(544,283){\usebox{\plotpoint}}
\put(545,282){\usebox{\plotpoint}}
\put(546,281){\usebox{\plotpoint}}
\put(547,280){\usebox{\plotpoint}}
\put(548,278){\usebox{\plotpoint}}
\put(548,278){\usebox{\plotpoint}}
\put(549,277){\usebox{\plotpoint}}
\put(550,276){\usebox{\plotpoint}}
\put(551,275){\usebox{\plotpoint}}
\put(552,273){\usebox{\plotpoint}}
\put(552,273){\usebox{\plotpoint}}
\put(553,272){\usebox{\plotpoint}}
\put(554,271){\usebox{\plotpoint}}
\put(555,270){\usebox{\plotpoint}}
\put(556,268){\usebox{\plotpoint}}
\put(556,268){\usebox{\plotpoint}}
\put(557,267){\usebox{\plotpoint}}
\put(558,266){\usebox{\plotpoint}}
\put(559,265){\usebox{\plotpoint}}
\put(560,263){\usebox{\plotpoint}}
\put(560,263){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(562,262){\usebox{\plotpoint}}
\put(563,261){\usebox{\plotpoint}}
\put(564,259){\usebox{\plotpoint}}
\put(564,259){\usebox{\plotpoint}}
\put(565,258){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(567,257){\usebox{\plotpoint}}
\put(568,256){\usebox{\plotpoint}}
\put(569,254){\usebox{\plotpoint}}
\put(569,254){\usebox{\plotpoint}}
\put(570,253){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(572,252){\usebox{\plotpoint}}
\put(573,250){\usebox{\plotpoint}}
\put(573,250){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(575,249){\usebox{\plotpoint}}
\put(576,248){\usebox{\plotpoint}}
\put(577,247){\usebox{\plotpoint}}
\put(578,246){\usebox{\plotpoint}}
\put(579,245){\usebox{\plotpoint}}
\put(580,244){\usebox{\plotpoint}}
\put(581,243){\usebox{\plotpoint}}
\put(581,243){\usebox{\plotpoint}}
\put(582,242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(584,241){\usebox{\plotpoint}}
\put(585,240){\usebox{\plotpoint}}
\put(586,239){\usebox{\plotpoint}}
\put(587,238){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(589,236){\usebox{\plotpoint}}
\put(589,236){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(591,235){\usebox{\plotpoint}}
\put(592,234){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(594,232){\usebox{\plotpoint}}
\put(594,232){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(596,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(598,229){\usebox{\plotpoint}}
\put(598,229){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(600,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(602,227){\usebox{\plotpoint}}
\put(603,226){\usebox{\plotpoint}}
\put(604,225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(606,224){\usebox{\plotpoint}}
\put(607,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(609,222){\usebox{\plotpoint}}
\put(610,221){\usebox{\plotpoint}}
\put(610,221){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(612,220){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(614,219){\usebox{\plotpoint}}
\put(615,218){\usebox{\plotpoint}}
\put(615,218){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(617,217){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(619,216){\usebox{\plotpoint}}
\put(620,215){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(622,214){\usebox{\plotpoint}}
\put(623,213){\usebox{\plotpoint}}
\put(623,213){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,212){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(627,211){\usebox{\plotpoint}}
\put(627,211){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(629,210){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(631,209){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(633,208){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(635,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(637,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(639,205){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(641,204){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(644,203){\usebox{\plotpoint}}
\put(645,202){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(648,201){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(650,200){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(652,199){\usebox{\plotpoint}}
\put(652,199){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(655,198){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(657,197){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(660,196){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(662,195){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(665,194){\usebox{\plotpoint}}
\put(665,194){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(668,193){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(671,192){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(673,191){\usebox{\plotpoint}}
\put(673,191){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(677,190){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(680,189){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(683,188){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(686,187){\usebox{\plotpoint}}
\put(686,187){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(690,186){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(694,185){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(697,184){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(701,183){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(705,182){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(709,181){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(713,180){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(718,179){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(723,178){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(728,177){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(733,176){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(739,175){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(744,174){\usebox{\plotpoint}}
\put(744,174){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(751,173){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(757,172){\usebox{\plotpoint}}
\put(757,172){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(765,171){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(773,170){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(781,169){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(790,168){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(800,167){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(811,166){\usebox{\plotpoint}}
\put(811,166){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(824,165){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(838,164){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(855,163){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(875,162){\rule[-0.175pt]{6.022pt}{0.350pt}}
\put(900,161){\rule[-0.175pt]{8.191pt}{0.350pt}}
\put(934,160){\rule[-0.175pt]{5.300pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(353,741){\usebox{\plotpoint}}
\put(355,720){\usebox{\plotpoint}}
\put(357,699){\usebox{\plotpoint}}
\put(359,679){\usebox{\plotpoint}}
\put(361,658){\usebox{\plotpoint}}
\put(364,637){\usebox{\plotpoint}}
\put(366,617){\usebox{\plotpoint}}
\put(368,596){\usebox{\plotpoint}}
\put(372,576){\usebox{\plotpoint}}
\put(375,555){\usebox{\plotpoint}}
\put(378,535){\usebox{\plotpoint}}
\put(381,515){\usebox{\plotpoint}}
\put(385,494){\usebox{\plotpoint}}
\put(389,474){\usebox{\plotpoint}}
\put(393,454){\usebox{\plotpoint}}
\put(398,434){\usebox{\plotpoint}}
\put(403,414){\usebox{\plotpoint}}
\put(409,394){\usebox{\plotpoint}}
\put(415,374){\usebox{\plotpoint}}
\put(422,355){\usebox{\plotpoint}}
\put(430,336){\usebox{\plotpoint}}
\put(438,318){\usebox{\plotpoint}}
\put(447,300){\usebox{\plotpoint}}
\put(458,283){\usebox{\plotpoint}}
\put(469,267){\usebox{\plotpoint}}
\put(482,252){\usebox{\plotpoint}}
\put(495,239){\usebox{\plotpoint}}
\put(510,226){\usebox{\plotpoint}}
\put(524,216){\usebox{\plotpoint}}
\put(541,207){\usebox{\plotpoint}}
\put(557,199){\usebox{\plotpoint}}
\put(574,192){\usebox{\plotpoint}}
\put(592,186){\usebox{\plotpoint}}
\put(610,181){\usebox{\plotpoint}}
\put(629,177){\usebox{\plotpoint}}
\put(648,174){\usebox{\plotpoint}}
\put(667,171){\usebox{\plotpoint}}
\put(686,169){\usebox{\plotpoint}}
\put(706,167){\usebox{\plotpoint}}
\put(726,165){\usebox{\plotpoint}}
\put(746,164){\usebox{\plotpoint}}
\put(766,163){\usebox{\plotpoint}}
\put(787,162){\usebox{\plotpoint}}
\put(807,161){\usebox{\plotpoint}}
\put(828,161){\usebox{\plotpoint}}
\put(848,160){\usebox{\plotpoint}}
\put(869,160){\usebox{\plotpoint}}
\put(889,159){\usebox{\plotpoint}}
\put(910,159){\usebox{\plotpoint}}
\put(931,159){\usebox{\plotpoint}}
\put(952,159){\usebox{\plotpoint}}
\put(956,159){\usebox{\plotpoint}}
\end{picture}


==> fig5c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1020,854)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,275){\makebox(0,0)[r]{0.5}}
\put(244,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,391){\makebox(0,0)[r]{1}}
\put(244,391){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,508){\makebox(0,0)[r]{1.5}}
\put(244,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,624){\makebox(0,0)[r]{2}}
\put(244,624){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,741){\makebox(0,0)[r]{2.5}}
\put(244,741){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(379,113){\makebox(0,0){0.5}}
\put(379,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(495,113){\makebox(0,0){1}}
\put(495,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(610,113){\makebox(0,0){1.5}}
\put(610,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(725,113){\makebox(0,0){2}}
\put(725,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(841,113){\makebox(0,0){2.5}}
\put(841,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(956,113){\makebox(0,0){3}}
\put(956,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(956,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,741){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(1,449){\makebox(0,0)[l]{\shortstack{$\displaystyle {M_A^2\over\langle\varrho\rangle}n(M)$}}}
\put(610,23){\makebox(0,0){$M/M_A$}}
\put(610,786){\makebox(0,0){$n_p=0$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(280,159){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(282,160){\usebox{\plotpoint}}
\put(283,161){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(284,163){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(285,166){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(286,169){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(287,175){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(288,178){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(289,187){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(290,193){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(291,198){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(292,211){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(293,218){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(294,234){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(295,243){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(296,260){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(297,270){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(298,290){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(299,300){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(300,310){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(301,331){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(302,341){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(303,363){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(304,373){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(305,394){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(306,405){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(307,425){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(308,435){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(309,445){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(310,464){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(311,473){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(312,491){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(313,500){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(314,516){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(315,524){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(316,539){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(317,546){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(318,559){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(319,565){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(320,572){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(321,583){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(322,588){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(323,598){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(324,603){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(325,611){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(326,615){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(327,622){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(328,625){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(329,628){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(330,633){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(331,636){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(332,640){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(333,642){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(334,645){\usebox{\plotpoint}}
\put(335,646){\usebox{\plotpoint}}
\put(335,647){\usebox{\plotpoint}}
\put(336,648){\usebox{\plotpoint}}
\put(337,649){\usebox{\plotpoint}}
\put(338,650){\usebox{\plotpoint}}
\put(339,651){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(344,650){\usebox{\plotpoint}}
\put(345,649){\usebox{\plotpoint}}
\put(346,648){\usebox{\plotpoint}}
\put(347,647){\usebox{\plotpoint}}
\put(347,647){\usebox{\plotpoint}}
\put(348,646){\usebox{\plotpoint}}
\put(349,642){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(350,642){\usebox{\plotpoint}}
\put(351,638){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(352,638){\usebox{\plotpoint}}
\put(353,635){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(353,635){\usebox{\plotpoint}}
\put(354,632){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(355,630){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(356,627){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(357,625){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(358,621){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(359,619){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(360,615){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(361,613){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(362,609){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(363,607){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(364,604){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(365,600){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(366,598){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(367,593){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(368,591){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(369,586){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(370,584){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(371,579){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(372,577){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(373,574){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(374,569){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(375,567){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(376,562){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(377,560){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(378,555){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(379,552){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(380,548){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(381,545){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(382,543){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(383,538){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(384,535){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(385,531){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(386,528){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(387,523){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(388,521){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(389,516){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(390,514){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(391,512){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(392,507){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(393,505){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(394,500){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(395,498){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(396,493){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(397,491){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(398,486){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(399,484){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(400,482){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(401,477){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(402,475){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(403,471){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(404,468){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(405,464){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(406,462){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(407,458){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(408,456){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(409,454){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(410,450){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(411,447){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(412,443){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(413,441){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(414,437){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(415,435){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(416,433){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(416,433){\usebox{\plotpoint}}
\put(417,430){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(418,426){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(419,424){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(420,422){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(421,418){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(422,416){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(423,413){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(424,411){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(425,407){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(426,407){\usebox{\plotpoint}}
\put(427,402){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(428,400){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(429,400){\usebox{\plotpoint}}
\put(430,395){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(431,393){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(432,390){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(433,388){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(434,385){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(435,385){\usebox{\plotpoint}}
\put(436,380){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(437,380){\usebox{\plotpoint}}
\put(438,377){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(439,374){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(440,374){\usebox{\plotpoint}}
\put(441,371){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(441,371){\usebox{\plotpoint}}
\put(442,368){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(443,365){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(444,365){\usebox{\plotpoint}}
\put(445,362){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(445,362){\usebox{\plotpoint}}
\put(446,359){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(447,359){\usebox{\plotpoint}}
\put(448,356){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(448,356){\usebox{\plotpoint}}
\put(449,355){\usebox{\plotpoint}}
\put(450,352){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(450,352){\usebox{\plotpoint}}
\put(451,351){\usebox{\plotpoint}}
\put(452,348){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(452,348){\usebox{\plotpoint}}
\put(453,347){\usebox{\plotpoint}}
\put(454,344){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(454,344){\usebox{\plotpoint}}
\put(455,343){\usebox{\plotpoint}}
\put(456,340){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(457,339){\usebox{\plotpoint}}
\put(457,339){\usebox{\plotpoint}}
\put(458,336){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(459,335){\usebox{\plotpoint}}
\put(459,335){\usebox{\plotpoint}}
\put(460,334){\usebox{\plotpoint}}
\put(461,330){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(462,330){\usebox{\plotpoint}}
\put(463,328){\usebox{\plotpoint}}
\put(463,328){\usebox{\plotpoint}}
\put(464,327){\usebox{\plotpoint}}
\put(465,324){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(466,323){\usebox{\plotpoint}}
\put(466,323){\usebox{\plotpoint}}
\put(467,322){\usebox{\plotpoint}}
\put(468,320){\usebox{\plotpoint}}
\put(468,320){\usebox{\plotpoint}}
\put(469,319){\usebox{\plotpoint}}
\put(470,316){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(470,316){\usebox{\plotpoint}}
\put(471,315){\usebox{\plotpoint}}
\put(472,313){\usebox{\plotpoint}}
\put(472,313){\usebox{\plotpoint}}
\put(473,312){\usebox{\plotpoint}}
\put(474,311){\usebox{\plotpoint}}
\put(475,309){\usebox{\plotpoint}}
\put(475,309){\usebox{\plotpoint}}
\put(476,308){\usebox{\plotpoint}}
\put(477,306){\usebox{\plotpoint}}
\put(477,306){\usebox{\plotpoint}}
\put(478,305){\usebox{\plotpoint}}
\put(479,303){\usebox{\plotpoint}}
\put(479,303){\usebox{\plotpoint}}
\put(480,302){\usebox{\plotpoint}}
\put(481,300){\usebox{\plotpoint}}
\put(481,300){\usebox{\plotpoint}}
\put(482,299){\usebox{\plotpoint}}
\put(483,298){\usebox{\plotpoint}}
\put(484,296){\usebox{\plotpoint}}
\put(484,296){\usebox{\plotpoint}}
\put(485,295){\usebox{\plotpoint}}
\put(486,293){\usebox{\plotpoint}}
\put(486,293){\usebox{\plotpoint}}
\put(487,292){\usebox{\plotpoint}}
\put(488,290){\usebox{\plotpoint}}
\put(488,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(490,288){\usebox{\plotpoint}}
\put(490,288){\usebox{\plotpoint}}
\put(491,287){\usebox{\plotpoint}}
\put(492,286){\usebox{\plotpoint}}
\put(493,284){\usebox{\plotpoint}}
\put(493,284){\usebox{\plotpoint}}
\put(494,283){\usebox{\plotpoint}}
\put(495,282){\usebox{\plotpoint}}
\put(495,282){\usebox{\plotpoint}}
\put(496,281){\usebox{\plotpoint}}
\put(497,279){\usebox{\plotpoint}}
\put(497,279){\usebox{\plotpoint}}
\put(498,278){\usebox{\plotpoint}}
\put(499,277){\usebox{\plotpoint}}
\put(499,277){\usebox{\plotpoint}}
\put(500,276){\usebox{\plotpoint}}
\put(501,275){\usebox{\plotpoint}}
\put(502,274){\usebox{\plotpoint}}
\put(503,273){\usebox{\plotpoint}}
\put(504,271){\usebox{\plotpoint}}
\put(504,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(506,269){\usebox{\plotpoint}}
\put(506,269){\usebox{\plotpoint}}
\put(507,268){\usebox{\plotpoint}}
\put(508,267){\usebox{\plotpoint}}
\put(508,267){\usebox{\plotpoint}}
\put(509,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(511,264){\usebox{\plotpoint}}
\put(511,264){\usebox{\plotpoint}}
\put(512,263){\usebox{\plotpoint}}
\put(513,262){\usebox{\plotpoint}}
\put(513,262){\usebox{\plotpoint}}
\put(514,261){\usebox{\plotpoint}}
\put(515,260){\usebox{\plotpoint}}
\put(515,260){\usebox{\plotpoint}}
\put(516,259){\usebox{\plotpoint}}
\put(517,258){\usebox{\plotpoint}}
\put(517,258){\usebox{\plotpoint}}
\put(518,257){\usebox{\plotpoint}}
\put(519,256){\usebox{\plotpoint}}
\put(519,256){\usebox{\plotpoint}}
\put(520,255){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(522,254){\usebox{\plotpoint}}
\put(523,253){\usebox{\plotpoint}}
\put(524,252){\usebox{\plotpoint}}
\put(525,251){\usebox{\plotpoint}}
\put(526,250){\usebox{\plotpoint}}
\put(527,249){\usebox{\plotpoint}}
\put(528,248){\usebox{\plotpoint}}
\put(528,248){\usebox{\plotpoint}}
\put(529,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(531,246){\usebox{\plotpoint}}
\put(532,245){\usebox{\plotpoint}}
\put(533,244){\usebox{\plotpoint}}
\put(533,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(535,242){\usebox{\plotpoint}}
\put(535,242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(537,241){\usebox{\plotpoint}}
\put(538,240){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(540,239){\usebox{\plotpoint}}
\put(541,238){\usebox{\plotpoint}}
\put(542,237){\usebox{\plotpoint}}
\put(542,237){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,236){\usebox{\plotpoint}}
\put(545,235){\usebox{\plotpoint}}
\put(546,234){\usebox{\plotpoint}}
\put(546,234){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,233){\usebox{\plotpoint}}
\put(549,232){\usebox{\plotpoint}}
\put(549,232){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(551,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(553,230){\usebox{\plotpoint}}
\put(554,229){\usebox{\plotpoint}}
\put(555,228){\usebox{\plotpoint}}
\put(555,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(557,227){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(559,226){\usebox{\plotpoint}}
\put(560,225){\usebox{\plotpoint}}
\put(560,225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(562,224){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(564,223){\usebox{\plotpoint}}
\put(565,222){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(567,221){\usebox{\plotpoint}}
\put(567,221){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(569,220){\usebox{\plotpoint}}
\put(569,220){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(571,219){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(573,218){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(575,217){\usebox{\plotpoint}}
\put(576,216){\usebox{\plotpoint}}
\put(576,216){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(578,215){\usebox{\plotpoint}}
\put(578,215){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(580,214){\usebox{\plotpoint}}
\put(580,214){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(582,213){\usebox{\plotpoint}}
\put(582,213){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(585,212){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(587,211){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(589,210){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(591,209){\usebox{\plotpoint}}
\put(591,209){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(594,208){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(596,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(598,206){\usebox{\plotpoint}}
\put(598,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(600,205){\usebox{\plotpoint}}
\put(600,205){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(603,204){\usebox{\plotpoint}}
\put(603,204){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(606,203){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(608,202){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(611,201){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(614,200){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,199){\usebox{\plotpoint}}
\put(616,199){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(620,198){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(623,197){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,196){\usebox{\plotpoint}}
\put(625,196){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(629,195){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(632,194){\usebox{\plotpoint}}
\put(632,194){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(636,193){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(639,192){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(643,191){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(646,190){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(650,189){\usebox{\plotpoint}}
\put(650,189){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(654,188){\usebox{\plotpoint}}
\put(654,188){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(659,187){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(663,186){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(668,185){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(672,184){\usebox{\plotpoint}}
\put(672,184){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(677,183){\usebox{\plotpoint}}
\put(677,183){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(682,182){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(688,181){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(693,180){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(699,179){\usebox{\plotpoint}}
\put(699,179){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(706,178){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(712,177){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(719,176){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(726,175){\usebox{\plotpoint}}
\put(726,175){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(735,174){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(743,173){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(752,172){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(762,171){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(773,170){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(784,169){\usebox{\plotpoint}}
\put(784,169){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(797,168){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(811,167){\usebox{\plotpoint}}
\put(811,167){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(827,166){\usebox{\plotpoint}}
\put(827,166){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(846,165){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(867,164){\usebox{\plotpoint}}
\put(867,164){\rule[-0.175pt]{6.022pt}{0.350pt}}
\put(892,163){\usebox{\plotpoint}}
\put(892,163){\rule[-0.175pt]{7.468pt}{0.350pt}}
\put(923,162){\rule[-0.175pt]{7.709pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(334,741){\usebox{\plotpoint}}
\put(335,720){\usebox{\plotpoint}}
\put(336,699){\usebox{\plotpoint}}
\put(338,678){\usebox{\plotpoint}}
\put(340,658){\usebox{\plotpoint}}
\put(341,637){\usebox{\plotpoint}}
\put(343,617){\usebox{\plotpoint}}
\put(345,596){\usebox{\plotpoint}}
\put(347,575){\usebox{\plotpoint}}
\put(349,555){\usebox{\plotpoint}}
\put(352,534){\usebox{\plotpoint}}
\put(355,514){\usebox{\plotpoint}}
\put(358,493){\usebox{\plotpoint}}
\put(361,473){\usebox{\plotpoint}}
\put(364,453){\usebox{\plotpoint}}
\put(368,432){\usebox{\plotpoint}}
\put(372,412){\usebox{\plotpoint}}
\put(377,392){\usebox{\plotpoint}}
\put(382,372){\usebox{\plotpoint}}
\put(387,353){\usebox{\plotpoint}}
\put(394,333){\usebox{\plotpoint}}
\put(401,315){\usebox{\plotpoint}}
\put(410,297){\usebox{\plotpoint}}
\put(419,279){\usebox{\plotpoint}}
\put(430,263){\usebox{\plotpoint}}
\put(441,248){\usebox{\plotpoint}}
\put(454,235){\usebox{\plotpoint}}
\put(468,223){\usebox{\plotpoint}}
\put(483,213){\usebox{\plotpoint}}
\put(500,204){\usebox{\plotpoint}}
\put(514,198){\usebox{\plotpoint}}
\put(532,191){\usebox{\plotpoint}}
\put(549,186){\usebox{\plotpoint}}
\put(568,182){\usebox{\plotpoint}}
\put(587,178){\usebox{\plotpoint}}
\put(605,175){\usebox{\plotpoint}}
\put(625,172){\usebox{\plotpoint}}
\put(643,170){\usebox{\plotpoint}}
\put(664,168){\usebox{\plotpoint}}
\put(683,167){\usebox{\plotpoint}}
\put(703,166){\usebox{\plotpoint}}
\put(724,165){\usebox{\plotpoint}}
\put(744,164){\usebox{\plotpoint}}
\put(764,163){\usebox{\plotpoint}}
\put(785,162){\usebox{\plotpoint}}
\put(806,162){\usebox{\plotpoint}}
\put(826,161){\usebox{\plotpoint}}
\put(847,161){\usebox{\plotpoint}}
\put(867,160){\usebox{\plotpoint}}
\put(888,160){\usebox{\plotpoint}}
\put(909,160){\usebox{\plotpoint}}
\put(929,160){\usebox{\plotpoint}}
\put(950,159){\usebox{\plotpoint}}
\put(955,159){\usebox{\plotpoint}}
\end{picture}


==> fig5d.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1020,854)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,255){\makebox(0,0)[r]{1}}
\put(244,255){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,352){\makebox(0,0)[r]{2}}
\put(244,352){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,450){\makebox(0,0)[r]{3}}
\put(244,450){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,547){\makebox(0,0)[r]{4}}
\put(244,547){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,644){\makebox(0,0)[r]{5}}
\put(244,644){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,741){\makebox(0,0)[r]{6}}
\put(244,741){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(437,113){\makebox(0,0){0.5}}
\put(437,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(610,113){\makebox(0,0){1}}
\put(610,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(783,113){\makebox(0,0){1.5}}
\put(783,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(956,113){\makebox(0,0){2}}
\put(956,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(956,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,741){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(1,449){\makebox(0,0)[l]{\shortstack{$\displaystyle {M_A^2\over\langle\varrho\rangle}n(M)$}}}
\put(610,23){\makebox(0,0){$M/M_A$}}
\put(610,786){\makebox(0,0){$n_p=-1$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(270,159){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(271,162){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(272,166){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(273,177){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(274,186){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(275,207){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(276,219){\rule[-0.175pt]{0.350pt}{6.986pt}}
\put(277,248){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(278,264){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(279,280){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(280,314){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(281,331){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(282,365){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(283,381){\rule[-0.175pt]{0.350pt}{7.950pt}}
\put(284,414){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(285,429){\rule[-0.175pt]{0.350pt}{6.986pt}}
\put(286,458){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(287,472){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(288,485){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(289,510){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(290,521){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(291,542){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(292,551){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(293,568){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(294,576){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(295,589){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(296,595){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(297,601){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(298,610){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(299,614){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(300,621){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(301,624){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(302,629){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(303,631){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(304,634){\usebox{\plotpoint}}
\put(305,635){\usebox{\plotpoint}}
\put(306,635){\usebox{\plotpoint}}
\put(306,636){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(309,635){\usebox{\plotpoint}}
\put(310,634){\usebox{\plotpoint}}
\put(310,634){\usebox{\plotpoint}}
\put(311,633){\usebox{\plotpoint}}
\put(312,629){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(313,629){\usebox{\plotpoint}}
\put(314,626){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(315,623){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(316,621){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(317,617){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(318,614){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(319,610){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(320,607){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(321,602){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(322,600){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(323,597){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(324,592){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(325,589){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(326,584){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(327,581){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(328,575){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(329,573){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(330,567){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(331,564){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(332,561){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(333,555){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(334,553){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(335,547){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(336,544){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(337,538){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(338,535){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(339,530){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(340,527){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(341,524){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(342,518){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(343,516){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(344,510){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(345,507){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(346,502){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(347,499){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(348,494){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(349,491){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(350,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(351,483){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(352,481){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(353,476){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(354,473){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(355,468){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(356,466){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(357,461){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(358,458){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(359,454){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(360,451){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(361,449){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(362,444){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(363,442){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(364,438){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(365,435){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(366,431){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(367,429){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(368,425){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(369,423){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(370,421){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(371,416){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(372,414){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(373,410){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(374,408){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(375,406){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(375,406){\usebox{\plotpoint}}
\put(376,403){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(377,399){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(378,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(379,395){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(380,391){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(381,391){\usebox{\plotpoint}}
\put(382,386){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(383,384){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(384,381){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(385,379){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(386,376){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(387,374){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(388,374){\usebox{\plotpoint}}
\put(389,369){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(390,369){\usebox{\plotpoint}}
\put(391,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(391,366){\usebox{\plotpoint}}
\put(392,363){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(393,360){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(394,360){\usebox{\plotpoint}}
\put(395,357){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(395,357){\usebox{\plotpoint}}
\put(396,354){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(397,354){\usebox{\plotpoint}}
\put(398,351){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(398,351){\usebox{\plotpoint}}
\put(399,348){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(400,347){\usebox{\plotpoint}}
\put(400,347){\usebox{\plotpoint}}
\put(401,344){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(402,343){\usebox{\plotpoint}}
\put(402,343){\usebox{\plotpoint}}
\put(403,340){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(404,339){\usebox{\plotpoint}}
\put(404,339){\usebox{\plotpoint}}
\put(405,336){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(406,336){\usebox{\plotpoint}}
\put(407,332){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(408,332){\usebox{\plotpoint}}
\put(409,330){\usebox{\plotpoint}}
\put(409,330){\usebox{\plotpoint}}
\put(410,329){\usebox{\plotpoint}}
\put(411,326){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(411,326){\usebox{\plotpoint}}
\put(412,325){\usebox{\plotpoint}}
\put(413,323){\usebox{\plotpoint}}
\put(413,323){\usebox{\plotpoint}}
\put(414,320){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(415,320){\usebox{\plotpoint}}
\put(416,318){\usebox{\plotpoint}}
\put(416,318){\usebox{\plotpoint}}
\put(417,317){\usebox{\plotpoint}}
\put(418,315){\usebox{\plotpoint}}
\put(418,315){\usebox{\plotpoint}}
\put(419,314){\usebox{\plotpoint}}
\put(420,312){\usebox{\plotpoint}}
\put(420,312){\usebox{\plotpoint}}
\put(421,311){\usebox{\plotpoint}}
\put(422,308){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(422,308){\usebox{\plotpoint}}
\put(423,307){\usebox{\plotpoint}}
\put(424,306){\usebox{\plotpoint}}
\put(425,304){\usebox{\plotpoint}}
\put(425,304){\usebox{\plotpoint}}
\put(426,303){\usebox{\plotpoint}}
\put(427,301){\usebox{\plotpoint}}
\put(427,301){\usebox{\plotpoint}}
\put(428,300){\usebox{\plotpoint}}
\put(429,299){\usebox{\plotpoint}}
\put(429,299){\usebox{\plotpoint}}
\put(430,298){\usebox{\plotpoint}}
\put(431,296){\usebox{\plotpoint}}
\put(431,296){\usebox{\plotpoint}}
\put(432,295){\usebox{\plotpoint}}
\put(433,294){\usebox{\plotpoint}}
\put(434,292){\usebox{\plotpoint}}
\put(434,292){\usebox{\plotpoint}}
\put(435,291){\usebox{\plotpoint}}
\put(436,289){\usebox{\plotpoint}}
\put(436,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(438,287){\usebox{\plotpoint}}
\put(438,287){\usebox{\plotpoint}}
\put(439,286){\usebox{\plotpoint}}
\put(440,284){\usebox{\plotpoint}}
\put(440,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(442,283){\usebox{\plotpoint}}
\put(443,281){\usebox{\plotpoint}}
\put(443,281){\usebox{\plotpoint}}
\put(444,280){\usebox{\plotpoint}}
\put(445,279){\usebox{\plotpoint}}
\put(445,279){\usebox{\plotpoint}}
\put(446,278){\usebox{\plotpoint}}
\put(447,276){\usebox{\plotpoint}}
\put(447,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(449,274){\usebox{\plotpoint}}
\put(449,274){\usebox{\plotpoint}}
\put(450,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(452,271){\usebox{\plotpoint}}
\put(452,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(454,269){\usebox{\plotpoint}}
\put(454,269){\usebox{\plotpoint}}
\put(455,268){\usebox{\plotpoint}}
\put(456,267){\usebox{\plotpoint}}
\put(456,267){\usebox{\plotpoint}}
\put(457,266){\usebox{\plotpoint}}
\put(458,265){\usebox{\plotpoint}}
\put(458,265){\usebox{\plotpoint}}
\put(459,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(461,262){\usebox{\plotpoint}}
\put(461,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(463,261){\usebox{\plotpoint}}
\put(464,260){\usebox{\plotpoint}}
\put(465,259){\usebox{\plotpoint}}
\put(466,258){\usebox{\plotpoint}}
\put(467,257){\usebox{\plotpoint}}
\put(468,256){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(470,255){\usebox{\plotpoint}}
\put(471,254){\usebox{\plotpoint}}
\put(472,253){\usebox{\plotpoint}}
\put(473,252){\usebox{\plotpoint}}
\put(474,251){\usebox{\plotpoint}}
\put(474,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(476,249){\usebox{\plotpoint}}
\put(476,249){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(478,248){\usebox{\plotpoint}}
\put(479,247){\usebox{\plotpoint}}
\put(479,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(481,246){\usebox{\plotpoint}}
\put(482,245){\usebox{\plotpoint}}
\put(483,244){\usebox{\plotpoint}}
\put(483,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(485,243){\usebox{\plotpoint}}
\put(486,242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(488,241){\usebox{\plotpoint}}
\put(489,240){\usebox{\plotpoint}}
\put(490,239){\usebox{\plotpoint}}
\put(490,239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(492,238){\usebox{\plotpoint}}
\put(492,238){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(494,237){\usebox{\plotpoint}}
\put(495,236){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(497,235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(499,234){\usebox{\plotpoint}}
\put(500,233){\usebox{\plotpoint}}
\put(501,232){\usebox{\plotpoint}}
\put(501,232){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(503,231){\usebox{\plotpoint}}
\put(503,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(505,230){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(507,229){\usebox{\plotpoint}}
\put(508,228){\usebox{\plotpoint}}
\put(508,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(510,227){\usebox{\plotpoint}}
\put(510,227){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(512,226){\usebox{\plotpoint}}
\put(512,226){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(515,225){\usebox{\plotpoint}}
\put(516,224){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(518,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(520,222){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(522,221){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(524,220){\usebox{\plotpoint}}
\put(524,220){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(526,219){\usebox{\plotpoint}}
\put(526,219){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(528,218){\usebox{\plotpoint}}
\put(528,218){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(531,217){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(533,216){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(535,215){\usebox{\plotpoint}}
\put(535,215){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(538,214){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(540,213){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(543,212){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(546,211){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,210){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(550,209){\usebox{\plotpoint}}
\put(550,209){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(553,208){\usebox{\plotpoint}}
\put(553,208){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(556,207){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(559,206){\usebox{\plotpoint}}
\put(559,206){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(562,205){\usebox{\plotpoint}}
\put(562,205){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(565,204){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(568,203){\usebox{\plotpoint}}
\put(568,203){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(572,202){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(575,201){\usebox{\plotpoint}}
\put(575,201){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(579,200){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(582,199){\usebox{\plotpoint}}
\put(582,199){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(586,198){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(589,197){\usebox{\plotpoint}}
\put(589,197){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(593,196){\usebox{\plotpoint}}
\put(593,196){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(598,195){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(602,194){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(606,193){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(611,192){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(616,191){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(620,190){\usebox{\plotpoint}}
\put(620,190){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(625,189){\usebox{\plotpoint}}
\put(625,189){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(631,188){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(636,187){\usebox{\plotpoint}}
\put(636,187){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(642,186){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(648,185){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(654,184){\usebox{\plotpoint}}
\put(654,184){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(661,183){\usebox{\plotpoint}}
\put(661,183){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(668,182){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(676,181){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(683,180){\usebox{\plotpoint}}
\put(683,180){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(692,179){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(701,178){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(710,177){\usebox{\plotpoint}}
\put(710,177){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(720,176){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(731,175){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(743,174){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(755,173){\usebox{\plotpoint}}
\put(755,173){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(769,172){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(784,171){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(800,170){\usebox{\plotpoint}}
\put(800,170){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(818,169){\usebox{\plotpoint}}
\put(818,169){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(839,168){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(862,167){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(888,166){\rule[-0.175pt]{7.468pt}{0.350pt}}
\put(919,165){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(955,164){\usebox{\plotpoint}}
\put(955,164){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(319,741){\usebox{\plotpoint}}
\put(319,720){\usebox{\plotpoint}}
\put(321,699){\usebox{\plotpoint}}
\put(322,678){\usebox{\plotpoint}}
\put(324,658){\usebox{\plotpoint}}
\put(325,637){\usebox{\plotpoint}}
\put(326,616){\usebox{\plotpoint}}
\put(328,596){\usebox{\plotpoint}}
\put(329,575){\usebox{\plotpoint}}
\put(331,554){\usebox{\plotpoint}}
\put(333,534){\usebox{\plotpoint}}
\put(335,513){\usebox{\plotpoint}}
\put(337,492){\usebox{\plotpoint}}
\put(340,472){\usebox{\plotpoint}}
\put(343,452){\usebox{\plotpoint}}
\put(346,431){\usebox{\plotpoint}}
\put(349,411){\usebox{\plotpoint}}
\put(353,390){\usebox{\plotpoint}}
\put(357,370){\usebox{\plotpoint}}
\put(362,350){\usebox{\plotpoint}}
\put(367,331){\usebox{\plotpoint}}
\put(374,312){\usebox{\plotpoint}}
\put(381,293){\usebox{\plotpoint}}
\put(390,275){\usebox{\plotpoint}}
\put(400,258){\usebox{\plotpoint}}
\put(411,243){\usebox{\plotpoint}}
\put(424,230){\usebox{\plotpoint}}
\put(438,218){\usebox{\plotpoint}}
\put(455,208){\usebox{\plotpoint}}
\put(472,200){\usebox{\plotpoint}}
\put(489,193){\usebox{\plotpoint}}
\put(506,188){\usebox{\plotpoint}}
\put(525,184){\usebox{\plotpoint}}
\put(543,180){\usebox{\plotpoint}}
\put(562,177){\usebox{\plotpoint}}
\put(581,175){\usebox{\plotpoint}}
\put(600,172){\usebox{\plotpoint}}
\put(621,171){\usebox{\plotpoint}}
\put(640,169){\usebox{\plotpoint}}
\put(660,168){\usebox{\plotpoint}}
\put(681,167){\usebox{\plotpoint}}
\put(701,166){\usebox{\plotpoint}}
\put(721,165){\usebox{\plotpoint}}
\put(742,164){\usebox{\plotpoint}}
\put(763,164){\usebox{\plotpoint}}
\put(783,163){\usebox{\plotpoint}}
\put(804,163){\usebox{\plotpoint}}
\put(824,162){\usebox{\plotpoint}}
\put(845,162){\usebox{\plotpoint}}
\put(865,162){\usebox{\plotpoint}}
\put(886,161){\usebox{\plotpoint}}
\put(907,161){\usebox{\plotpoint}}
\put(927,161){\usebox{\plotpoint}}
\put(948,160){\usebox{\plotpoint}}
\put(956,160){\usebox{\plotpoint}}
\end{picture}


==> fig5e.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1020,854)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,275){\makebox(0,0)[r]{100}}
\put(244,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,391){\makebox(0,0)[r]{200}}
\put(244,391){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,508){\makebox(0,0)[r]{300}}
\put(244,508){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,624){\makebox(0,0)[r]{400}}
\put(244,624){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,741){\makebox(0,0)[r]{500}}
\put(244,741){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(402,113){\makebox(0,0){0.02}}
\put(402,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(541,113){\makebox(0,0){0.04}}
\put(541,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(679,113){\makebox(0,0){0.06}}
\put(679,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(818,113){\makebox(0,0){0.08}}
\put(818,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(956,113){\makebox(0,0){0.1}}
\put(956,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(956,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,741){\rule[-0.175pt]{166.703pt}{0.350pt}}
\put(1,449){\makebox(0,0)[l]{\shortstack{$\displaystyle {M_A^2\over\langle\varrho\rangle}n(M)$}}}
\put(610,23){\makebox(0,0){$M/M_A$}}
\put(610,786){\makebox(0,0){$n_p=-2$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{140.445pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(265,159){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(266,191){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(267,225){\rule[-0.175pt]{0.350pt}{18.308pt}}
\put(268,301){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(269,339){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(270,374){\rule[-0.175pt]{0.350pt}{14.936pt}}
\put(271,436){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(272,462){\rule[-0.175pt]{0.350pt}{10.600pt}}
\put(273,506){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(274,524){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(275,554){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(276,566){\rule[-0.175pt]{0.350pt}{4.336pt}}
\put(277,584){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(278,592){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(279,598){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(280,607){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(281,611){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(282,615){\usebox{\plotpoint}}
\put(283,616){\usebox{\plotpoint}}
\put(283,617){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(286,616){\usebox{\plotpoint}}
\put(287,613){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(288,610){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(289,608){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(290,603){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(291,601){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(292,595){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(293,592){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(294,586){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(295,583){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(296,580){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(297,574){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(298,571){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(299,565){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(300,561){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(301,555){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(302,552){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(303,545){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(304,542){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(305,539){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(306,533){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(307,530){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(308,523){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(309,520){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(310,514){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(311,511){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(312,505){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(313,502){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(314,500){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(315,494){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(316,491){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(317,485){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(318,483){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(319,477){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(320,475){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(321,470){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(322,467){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(323,464){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(324,459){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(325,457){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(326,452){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(327,450){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(328,445){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(329,443){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(330,438){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(331,436){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(332,434){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(333,430){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(334,428){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(335,423){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(336,421){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(337,417){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(338,415){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(339,411){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(340,411){\usebox{\plotpoint}}
\put(341,408){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(342,404){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(343,402){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(344,400){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(344,400){\usebox{\plotpoint}}
\put(345,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(346,393){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(347,393){\usebox{\plotpoint}}
\put(348,388){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(349,388){\usebox{\plotpoint}}
\put(350,385){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(351,383){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(351,383){\usebox{\plotpoint}}
\put(352,380){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(353,377){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(354,375){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(355,372){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(356,372){\usebox{\plotpoint}}
\put(357,369){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(357,369){\usebox{\plotpoint}}
\put(358,368){\usebox{\plotpoint}}
\put(359,365){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(360,362){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(361,362){\usebox{\plotpoint}}
\put(362,358){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(363,358){\usebox{\plotpoint}}
\put(364,354){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(365,354){\usebox{\plotpoint}}
\put(366,350){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(367,350){\usebox{\plotpoint}}
\put(368,348){\usebox{\plotpoint}}
\put(368,348){\usebox{\plotpoint}}
\put(369,345){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(370,345){\usebox{\plotpoint}}
\put(371,343){\usebox{\plotpoint}}
\put(371,343){\usebox{\plotpoint}}
\put(372,342){\usebox{\plotpoint}}
\put(373,338){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(374,338){\usebox{\plotpoint}}
\put(375,336){\usebox{\plotpoint}}
\put(375,336){\usebox{\plotpoint}}
\put(376,335){\usebox{\plotpoint}}
\put(377,333){\usebox{\plotpoint}}
\put(377,333){\usebox{\plotpoint}}
\put(378,332){\usebox{\plotpoint}}
\put(379,331){\usebox{\plotpoint}}
\put(380,329){\usebox{\plotpoint}}
\put(380,329){\usebox{\plotpoint}}
\put(381,326){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(382,325){\usebox{\plotpoint}}
\put(382,325){\usebox{\plotpoint}}
\put(383,324){\usebox{\plotpoint}}
\put(384,322){\usebox{\plotpoint}}
\put(384,322){\usebox{\plotpoint}}
\put(385,321){\usebox{\plotpoint}}
\put(386,320){\usebox{\plotpoint}}
\put(387,319){\usebox{\plotpoint}}
\put(388,318){\usebox{\plotpoint}}
\put(389,316){\usebox{\plotpoint}}
\put(389,316){\usebox{\plotpoint}}
\put(390,315){\usebox{\plotpoint}}
\put(391,313){\usebox{\plotpoint}}
\put(391,313){\usebox{\plotpoint}}
\put(392,312){\usebox{\plotpoint}}
\put(393,310){\usebox{\plotpoint}}
\put(393,310){\usebox{\plotpoint}}
\put(394,309){\usebox{\plotpoint}}
\put(395,308){\usebox{\plotpoint}}
\put(395,308){\usebox{\plotpoint}}
\put(396,307){\usebox{\plotpoint}}
\put(397,306){\usebox{\plotpoint}}
\put(398,304){\usebox{\plotpoint}}
\put(398,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(400,302){\usebox{\plotpoint}}
\put(400,302){\usebox{\plotpoint}}
\put(401,301){\usebox{\plotpoint}}
\put(402,300){\usebox{\plotpoint}}
\put(403,299){\usebox{\plotpoint}}
\put(404,297){\usebox{\plotpoint}}
\put(404,297){\usebox{\plotpoint}}
\put(405,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(407,294){\usebox{\plotpoint}}
\put(407,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(409,292){\usebox{\plotpoint}}
\put(409,292){\usebox{\plotpoint}}
\put(410,291){\usebox{\plotpoint}}
\put(411,290){\usebox{\plotpoint}}
\put(411,290){\usebox{\plotpoint}}
\put(412,289){\usebox{\plotpoint}}
\put(413,288){\usebox{\plotpoint}}
\put(413,288){\usebox{\plotpoint}}
\put(414,287){\usebox{\plotpoint}}
\put(415,286){\usebox{\plotpoint}}
\put(416,285){\usebox{\plotpoint}}
\put(416,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(418,283){\usebox{\plotpoint}}
\put(418,283){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(420,281){\usebox{\plotpoint}}
\put(420,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(422,279){\usebox{\plotpoint}}
\put(422,279){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(424,278){\usebox{\plotpoint}}
\put(425,277){\usebox{\plotpoint}}
\put(425,277){\usebox{\plotpoint}}
\put(426,276){\usebox{\plotpoint}}
\put(427,275){\usebox{\plotpoint}}
\put(427,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(429,274){\usebox{\plotpoint}}
\put(430,273){\usebox{\plotpoint}}
\put(431,272){\usebox{\plotpoint}}
\put(432,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(434,270){\usebox{\plotpoint}}
\put(435,269){\usebox{\plotpoint}}
\put(436,268){\usebox{\plotpoint}}
\put(436,268){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(438,266){\usebox{\plotpoint}}
\put(438,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(440,265){\usebox{\plotpoint}}
\put(441,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(443,263){\usebox{\plotpoint}}
\put(444,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(446,261){\usebox{\plotpoint}}
\put(447,260){\usebox{\plotpoint}}
\put(447,260){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(449,259){\usebox{\plotpoint}}
\put(450,258){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(452,257){\usebox{\plotpoint}}
\put(453,256){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(455,255){\usebox{\plotpoint}}
\put(456,254){\usebox{\plotpoint}}
\put(456,254){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(458,253){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(460,252){\usebox{\plotpoint}}
\put(461,251){\usebox{\plotpoint}}
\put(461,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(463,250){\usebox{\plotpoint}}
\put(463,250){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(465,249){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,248){\usebox{\plotpoint}}
\put(468,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(470,246){\usebox{\plotpoint}}
\put(470,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(472,245){\usebox{\plotpoint}}
\put(472,245){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(474,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(476,243){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(478,242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(480,241){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(482,240){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(484,239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,238){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(488,237){\usebox{\plotpoint}}
\put(488,237){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(490,236){\usebox{\plotpoint}}
\put(490,236){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(493,235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(495,234){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(497,233){\usebox{\plotpoint}}
\put(497,233){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(500,232){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(502,231){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(505,230){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(508,229){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(510,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(512,227){\usebox{\plotpoint}}
\put(512,227){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(515,226){\usebox{\plotpoint}}
\put(515,226){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(518,225){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(521,224){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(524,223){\usebox{\plotpoint}}
\put(524,223){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(527,222){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(530,221){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(533,220){\usebox{\plotpoint}}
\put(533,220){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(537,219){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(539,218){\usebox{\plotpoint}}
\put(539,218){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(543,217){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(546,216){\usebox{\plotpoint}}
\put(546,216){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(550,215){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(554,214){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(557,213){\usebox{\plotpoint}}
\put(557,213){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(562,212){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(566,211){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(570,210){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(574,209){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(578,208){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(583,207){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(587,206){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(592,205){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(597,204){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(602,203){\usebox{\plotpoint}}
\put(602,203){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(607,202){\usebox{\plotpoint}}
\put(607,202){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(613,201){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(619,200){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(625,199){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(631,198){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(637,197){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(644,196){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(651,195){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(658,194){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(665,193){\usebox{\plotpoint}}
\put(665,193){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(673,192){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(681,191){\usebox{\plotpoint}}
\put(681,191){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(690,190){\usebox{\plotpoint}}
\put(690,190){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(699,189){\usebox{\plotpoint}}
\put(699,189){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(708,188){\usebox{\plotpoint}}
\put(708,188){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(719,187){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(729,186){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(740,185){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(752,184){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(764,183){\usebox{\plotpoint}}
\put(764,183){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(777,182){\usebox{\plotpoint}}
\put(777,182){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(791,181){\usebox{\plotpoint}}
\put(791,181){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(806,180){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(822,179){\usebox{\plotpoint}}
\put(822,179){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(839,178){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(858,177){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(878,176){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(900,175){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(923,174){\usebox{\plotpoint}}
\put(923,174){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(949,173){\rule[-0.175pt]{1.445pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(346,741){\usebox{\plotpoint}}
\put(348,720){\usebox{\plotpoint}}
\put(349,699){\usebox{\plotpoint}}
\put(351,679){\usebox{\plotpoint}}
\put(353,658){\usebox{\plotpoint}}
\put(355,637){\usebox{\plotpoint}}
\put(357,617){\usebox{\plotpoint}}
\put(360,596){\usebox{\plotpoint}}
\put(362,576){\usebox{\plotpoint}}
\put(364,555){\usebox{\plotpoint}}
\put(367,535){\usebox{\plotpoint}}
\put(371,514){\usebox{\plotpoint}}
\put(373,494){\usebox{\plotpoint}}
\put(377,473){\usebox{\plotpoint}}
\put(381,453){\usebox{\plotpoint}}
\put(386,433){\usebox{\plotpoint}}
\put(391,413){\usebox{\plotpoint}}
\put(395,394){\usebox{\plotpoint}}
\put(402,374){\usebox{\plotpoint}}
\put(409,355){\usebox{\plotpoint}}
\put(416,337){\usebox{\plotpoint}}
\put(425,319){\usebox{\plotpoint}}
\put(434,302){\usebox{\plotpoint}}
\put(445,286){\usebox{\plotpoint}}
\put(458,270){\usebox{\plotpoint}}
\put(470,258){\usebox{\plotpoint}}
\put(483,246){\usebox{\plotpoint}}
\put(498,236){\usebox{\plotpoint}}
\put(513,227){\usebox{\plotpoint}}
\put(528,220){\usebox{\plotpoint}}
\put(544,213){\usebox{\plotpoint}}
\put(562,207){\usebox{\plotpoint}}
\put(579,202){\usebox{\plotpoint}}
\put(597,197){\usebox{\plotpoint}}
\put(616,193){\usebox{\plotpoint}}
\put(634,190){\usebox{\plotpoint}}
\put(653,187){\usebox{\plotpoint}}
\put(672,184){\usebox{\plotpoint}}
\put(692,182){\usebox{\plotpoint}}
\put(711,180){\usebox{\plotpoint}}
\put(730,178){\usebox{\plotpoint}}
\put(751,177){\usebox{\plotpoint}}
\put(770,175){\usebox{\plotpoint}}
\put(790,174){\usebox{\plotpoint}}
\put(810,173){\usebox{\plotpoint}}
\put(830,172){\usebox{\plotpoint}}
\put(851,171){\usebox{\plotpoint}}
\put(870,170){\usebox{\plotpoint}}
\put(891,169){\usebox{\plotpoint}}
\put(912,169){\usebox{\plotpoint}}
\put(932,168){\usebox{\plotpoint}}
\put(952,167){\usebox{\plotpoint}}
\put(955,167){\usebox{\plotpoint}}
\end{picture}


==> fig7b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(990,742)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{159.476pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,276){\makebox(0,0)[r]{0.1}}
\put(244,276){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{0.2}}
\put(244,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,511){\makebox(0,0)[r]{0.3}}
\put(244,511){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,629){\makebox(0,0)[r]{0.4}}
\put(244,629){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){7}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(330,113){\makebox(0,0){8}}
\put(330,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(396,113){\makebox(0,0){9}}
\put(396,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(463,113){\makebox(0,0){10}}
\put(463,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(529,113){\makebox(0,0){11}}
\put(529,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,113){\makebox(0,0){12}}
\put(595,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(661,113){\makebox(0,0){13}}
\put(661,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(727,113){\makebox(0,0){14}}
\put(727,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(794,113){\makebox(0,0){15}}
\put(794,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(860,113){\makebox(0,0){16}}
\put(860,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(926,113){\makebox(0,0){17}}
\put(926,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{159.476pt}{0.350pt}}
\put(926,158){\rule[-0.175pt]{0.350pt}{113.464pt}}
\put(264,629){\rule[-0.175pt]{159.476pt}{0.350pt}}
\put(1,393){\makebox(0,0)[l]{\shortstack{$\displaystyle {M^2 n(M) \over \langle \varrho \rangle }$}}}
\put(595,23){\makebox(0,0){$\log (M/M_\odot )$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{113.464pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{97.805pt}{0.350pt}}
\put(670,159){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(679,160){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(684,161){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(687,162){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(690,163){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(692,163){\usebox{\plotpoint}}
\put(692,164){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(694,165){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(696,166){\usebox{\plotpoint}}
\put(697,167){\usebox{\plotpoint}}
\put(698,167){\usebox{\plotpoint}}
\put(698,168){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(700,169){\usebox{\plotpoint}}
\put(700,170){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,171){\usebox{\plotpoint}}
\put(702,172){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,173){\usebox{\plotpoint}}
\put(704,174){\usebox{\plotpoint}}
\put(705,175){\usebox{\plotpoint}}
\put(706,176){\usebox{\plotpoint}}
\put(706,177){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,178){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(709,181){\usebox{\plotpoint}}
\put(710,182){\usebox{\plotpoint}}
\put(710,183){\usebox{\plotpoint}}
\put(711,184){\usebox{\plotpoint}}
\put(712,185){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(713,188){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(714,191){\usebox{\plotpoint}}
\put(715,192){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(715,194){\usebox{\plotpoint}}
\put(716,195){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(717,197){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(718,200){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(719,202){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(720,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(721,208){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(722,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(723,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(724,218){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(725,220){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(726,225){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(727,228){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(728,233){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(729,235){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(730,241){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(731,244){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(732,250){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(733,253){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(734,259){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(735,262){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(736,269){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(737,272){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(738,279){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(739,282){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(740,290){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(741,293){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(742,301){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(743,305){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(744,313){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(745,317){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(746,325){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(747,329){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(748,337){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(749,342){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(750,350){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(751,355){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(752,363){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(753,368){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(754,377){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(755,381){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(756,390){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(757,395){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(758,404){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(759,408){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(760,417){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(761,422){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(762,431){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(763,439){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(764,444){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(765,453){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(766,457){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(767,465){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(768,470){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(769,478){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(770,482){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(771,490){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(772,494){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(773,502){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(774,505){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(775,512){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(776,516){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(777,522){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(778,526){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(779,532){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(780,535){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(781,540){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(782,543){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(783,548){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(784,550){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(785,554){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(786,556){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(786,558){\usebox{\plotpoint}}
\put(787,559){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(788,561){\usebox{\plotpoint}}
\put(788,562){\usebox{\plotpoint}}
\put(789,563){\usebox{\plotpoint}}
\put(790,564){\usebox{\plotpoint}}
\put(790,565){\usebox{\plotpoint}}
\put(791,566){\usebox{\plotpoint}}
\put(792,567){\usebox{\plotpoint}}
\put(793,568){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(796,567){\usebox{\plotpoint}}
\put(796,567){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(798,565){\usebox{\plotpoint}}
\put(798,565){\usebox{\plotpoint}}
\put(799,564){\usebox{\plotpoint}}
\put(800,560){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(801,560){\usebox{\plotpoint}}
\put(802,555){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(803,553){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(804,548){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(805,546){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(806,541){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(807,538){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(808,531){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(809,525){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(810,521){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(811,514){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(812,510){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(813,501){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(814,497){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(815,488){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(816,484){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(817,474){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(818,469){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(819,459){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(820,454){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(821,443){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(822,438){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(823,427){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(824,422){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(825,410){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(826,405){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(827,393){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(828,388){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(829,376){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(830,370){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(831,359){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(832,353){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(833,342){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(834,336){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(835,325){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(836,319){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(837,308){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(838,302){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(839,292){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(840,287){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(841,276){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(842,271){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(843,262){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(844,257){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(845,248){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(846,243){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(847,235){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(848,231){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(849,223){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(850,220){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(851,213){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(852,209){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(853,203){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(854,200){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(855,195){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(856,190){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(857,187){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(858,183){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(859,181){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(860,177){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(861,177){\usebox{\plotpoint}}
\put(862,174){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(862,174){\usebox{\plotpoint}}
\put(863,173){\usebox{\plotpoint}}
\put(864,170){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(864,170){\usebox{\plotpoint}}
\put(865,169){\usebox{\plotpoint}}
\put(866,167){\usebox{\plotpoint}}
\put(866,167){\usebox{\plotpoint}}
\put(867,166){\usebox{\plotpoint}}
\put(868,165){\usebox{\plotpoint}}
\put(869,164){\usebox{\plotpoint}}
\put(870,163){\usebox{\plotpoint}}
\put(871,162){\usebox{\plotpoint}}
\put(872,161){\usebox{\plotpoint}}
\put(872,161){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(874,160){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(876,159){\usebox{\plotpoint}}
\put(876,159){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(881,158){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(905,158){\usebox{\plotpoint}}
\put(905,158){\usebox{\plotpoint}}
\put(915,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,164){\usebox{\plotpoint}}
\put(264,164){\usebox{\plotpoint}}
\put(284,164){\usebox{\plotpoint}}
\put(305,165){\usebox{\plotpoint}}
\put(324,166){\usebox{\plotpoint}}
\put(345,166){\usebox{\plotpoint}}
\put(365,167){\usebox{\plotpoint}}
\put(386,168){\usebox{\plotpoint}}
\put(405,170){\usebox{\plotpoint}}
\put(425,171){\usebox{\plotpoint}}
\put(445,172){\usebox{\plotpoint}}
\put(465,174){\usebox{\plotpoint}}
\put(484,176){\usebox{\plotpoint}}
\put(503,179){\usebox{\plotpoint}}
\put(522,182){\usebox{\plotpoint}}
\put(541,185){\usebox{\plotpoint}}
\put(559,189){\usebox{\plotpoint}}
\put(577,193){\usebox{\plotpoint}}
\put(593,198){\usebox{\plotpoint}}
\put(611,204){\usebox{\plotpoint}}
\put(628,211){\usebox{\plotpoint}}
\put(642,218){\usebox{\plotpoint}}
\put(657,226){\usebox{\plotpoint}}
\put(672,236){\usebox{\plotpoint}}
\put(686,246){\usebox{\plotpoint}}
\put(699,257){\usebox{\plotpoint}}
\put(712,270){\usebox{\plotpoint}}
\put(727,285){\usebox{\plotpoint}}
\put(739,298){\usebox{\plotpoint}}
\put(752,310){\usebox{\plotpoint}}
\put(766,322){\usebox{\plotpoint}}
\put(784,327){\usebox{\plotpoint}}
\put(798,316){\usebox{\plotpoint}}
\put(808,300){\usebox{\plotpoint}}
\put(816,281){\usebox{\plotpoint}}
\put(823,262){\usebox{\plotpoint}}
\put(829,243){\usebox{\plotpoint}}
\put(834,224){\usebox{\plotpoint}}
\put(841,204){\usebox{\plotpoint}}
\put(848,186){\usebox{\plotpoint}}
\put(857,169){\usebox{\plotpoint}}
\put(871,159){\usebox{\plotpoint}}
\put(891,158){\usebox{\plotpoint}}
\put(912,158){\usebox{\plotpoint}}
\put(926,158){\usebox{\plotpoint}}
\end{picture}


==> tic3b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(990,742)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{159.476pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{0.1}}
\put(244,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,472){\makebox(0,0)[r]{0.2}}
\put(244,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,629){\makebox(0,0)[r]{0.3}}
\put(244,629){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){7}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(330,113){\makebox(0,0){8}}
\put(330,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(396,113){\makebox(0,0){9}}
\put(396,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(463,113){\makebox(0,0){10}}
\put(463,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(529,113){\makebox(0,0){11}}
\put(529,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,113){\makebox(0,0){12}}
\put(595,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(661,113){\makebox(0,0){13}}
\put(661,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(727,113){\makebox(0,0){14}}
\put(727,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(794,113){\makebox(0,0){15}}
\put(794,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(860,113){\makebox(0,0){16}}
\put(860,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(926,113){\makebox(0,0){17}}
\put(926,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{159.476pt}{0.350pt}}
\put(926,158){\rule[-0.175pt]{0.350pt}{113.464pt}}
\put(264,629){\rule[-0.175pt]{159.476pt}{0.350pt}}
\put(1,393){\makebox(0,0)[l]{\shortstack{$\displaystyle {M^2 n(M)\over \langle \varrho \rangle}$}}}
\put(595,23){\makebox(0,0){$\log (M/M_\odot )$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{113.464pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{70.102pt}{0.350pt}}
\put(555,159){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(569,159){\usebox{\plotpoint}}
\put(569,160){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(576,160){\usebox{\plotpoint}}
\put(576,161){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(582,162){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(586,163){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(589,164){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(592,165){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(594,165){\usebox{\plotpoint}}
\put(594,166){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(596,166){\usebox{\plotpoint}}
\put(596,167){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(598,167){\usebox{\plotpoint}}
\put(598,168){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(600,168){\usebox{\plotpoint}}
\put(600,169){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(602,170){\usebox{\plotpoint}}
\put(603,171){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(605,172){\usebox{\plotpoint}}
\put(606,172){\usebox{\plotpoint}}
\put(606,173){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(608,174){\usebox{\plotpoint}}
\put(609,175){\usebox{\plotpoint}}
\put(610,176){\usebox{\plotpoint}}
\put(611,177){\usebox{\plotpoint}}
\put(612,177){\usebox{\plotpoint}}
\put(612,178){\usebox{\plotpoint}}
\put(613,179){\usebox{\plotpoint}}
\put(614,179){\usebox{\plotpoint}}
\put(614,180){\usebox{\plotpoint}}
\put(615,181){\usebox{\plotpoint}}
\put(616,181){\usebox{\plotpoint}}
\put(616,182){\usebox{\plotpoint}}
\put(617,183){\usebox{\plotpoint}}
\put(618,184){\usebox{\plotpoint}}
\put(619,185){\usebox{\plotpoint}}
\put(619,186){\usebox{\plotpoint}}
\put(620,187){\usebox{\plotpoint}}
\put(621,188){\usebox{\plotpoint}}
\put(621,189){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(623,190){\usebox{\plotpoint}}
\put(623,191){\usebox{\plotpoint}}
\put(624,192){\usebox{\plotpoint}}
\put(625,193){\usebox{\plotpoint}}
\put(625,194){\usebox{\plotpoint}}
\put(626,195){\usebox{\plotpoint}}
\put(627,196){\usebox{\plotpoint}}
\put(627,197){\usebox{\plotpoint}}
\put(628,198){\usebox{\plotpoint}}
\put(629,199){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(630,202){\usebox{\plotpoint}}
\put(631,203){\usebox{\plotpoint}}
\put(631,204){\usebox{\plotpoint}}
\put(632,205){\usebox{\plotpoint}}
\put(633,206){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(633,208){\usebox{\plotpoint}}
\put(634,209){\usebox{\plotpoint}}
\put(635,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(636,213){\usebox{\plotpoint}}
\put(637,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(638,217){\usebox{\plotpoint}}
\put(639,218){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(640,221){\usebox{\plotpoint}}
\put(641,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(641,224){\usebox{\plotpoint}}
\put(642,225){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(643,227){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(643,229){\usebox{\plotpoint}}
\put(644,230){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(645,232){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(646,235){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(647,237){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(648,240){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(649,242){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(650,245){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(651,247){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(651,249){\usebox{\plotpoint}}
\put(652,250){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(653,252){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(654,256){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(655,258){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(656,262){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(657,264){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(658,268){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(659,270){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(660,274){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(661,276){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(662,280){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(663,282){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(664,286){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(665,288){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(666,292){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(667,297){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(668,299){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(669,303){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(670,305){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(671,310){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(672,312){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(673,316){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(674,319){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(675,323){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(676,325){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(677,330){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(678,332){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(679,337){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(680,339){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(681,343){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(682,346){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(683,350){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(684,352){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(685,357){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(686,359){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(687,363){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(688,366){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(689,370){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(690,372){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(691,376){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(692,379){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(693,383){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(694,385){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(695,389){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(696,391){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(697,395){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(698,397){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(699,401){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(700,403){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(701,407){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(702,409){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(703,412){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(704,414){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(705,418){\usebox{\plotpoint}}
\put(706,419){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(707,423){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(708,425){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(709,428){\usebox{\plotpoint}}
\put(710,429){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(710,431){\usebox{\plotpoint}}
\put(711,432){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(712,434){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(713,437){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(714,440){\usebox{\plotpoint}}
\put(715,441){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(716,444){\usebox{\plotpoint}}
\put(717,445){\usebox{\plotpoint}}
\put(717,446){\usebox{\plotpoint}}
\put(718,447){\usebox{\plotpoint}}
\put(719,448){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(719,450){\usebox{\plotpoint}}
\put(720,451){\usebox{\plotpoint}}
\put(721,452){\usebox{\plotpoint}}
\put(721,453){\usebox{\plotpoint}}
\put(722,454){\usebox{\plotpoint}}
\put(723,455){\usebox{\plotpoint}}
\put(723,456){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(725,457){\usebox{\plotpoint}}
\put(725,458){\usebox{\plotpoint}}
\put(726,459){\usebox{\plotpoint}}
\put(727,460){\usebox{\plotpoint}}
\put(728,461){\usebox{\plotpoint}}
\put(729,462){\usebox{\plotpoint}}
\put(730,463){\usebox{\plotpoint}}
\put(731,463){\usebox{\plotpoint}}
\put(731,464){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(733,465){\usebox{\plotpoint}}
\put(734,466){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(737,467){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(745,466){\usebox{\plotpoint}}
\put(745,466){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(748,465){\usebox{\plotpoint}}
\put(749,464){\usebox{\plotpoint}}
\put(749,464){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(751,463){\usebox{\plotpoint}}
\put(751,463){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(753,462){\usebox{\plotpoint}}
\put(754,461){\usebox{\plotpoint}}
\put(755,460){\usebox{\plotpoint}}
\put(756,459){\usebox{\plotpoint}}
\put(757,458){\usebox{\plotpoint}}
\put(758,457){\usebox{\plotpoint}}
\put(759,455){\usebox{\plotpoint}}
\put(759,455){\usebox{\plotpoint}}
\put(760,454){\usebox{\plotpoint}}
\put(761,453){\usebox{\plotpoint}}
\put(761,453){\usebox{\plotpoint}}
\put(762,451){\usebox{\plotpoint}}
\put(762,451){\usebox{\plotpoint}}
\put(763,450){\usebox{\plotpoint}}
\put(764,448){\usebox{\plotpoint}}
\put(764,448){\usebox{\plotpoint}}
\put(765,447){\usebox{\plotpoint}}
\put(766,445){\usebox{\plotpoint}}
\put(766,445){\usebox{\plotpoint}}
\put(767,444){\usebox{\plotpoint}}
\put(768,442){\usebox{\plotpoint}}
\put(768,442){\usebox{\plotpoint}}
\put(769,441){\usebox{\plotpoint}}
\put(770,439){\usebox{\plotpoint}}
\put(770,439){\usebox{\plotpoint}}
\put(771,436){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(772,435){\usebox{\plotpoint}}
\put(772,435){\usebox{\plotpoint}}
\put(773,434){\usebox{\plotpoint}}
\put(774,430){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(775,430){\usebox{\plotpoint}}
\put(776,428){\usebox{\plotpoint}}
\put(776,428){\usebox{\plotpoint}}
\put(777,425){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(778,424){\usebox{\plotpoint}}
\put(778,424){\usebox{\plotpoint}}
\put(779,423){\usebox{\plotpoint}}
\put(780,420){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(780,420){\usebox{\plotpoint}}
\put(781,419){\usebox{\plotpoint}}
\put(782,416){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(782,416){\usebox{\plotpoint}}
\put(783,415){\usebox{\plotpoint}}
\put(784,412){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(784,412){\usebox{\plotpoint}}
\put(785,409){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(786,408){\usebox{\plotpoint}}
\put(786,408){\usebox{\plotpoint}}
\put(787,405){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(788,402){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(789,402){\usebox{\plotpoint}}
\put(790,399){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(790,399){\usebox{\plotpoint}}
\put(791,396){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(792,393){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(793,393){\usebox{\plotpoint}}
\put(794,388){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(795,388){\usebox{\plotpoint}}
\put(796,383){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(797,383){\usebox{\plotpoint}}
\put(798,378){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(799,378){\usebox{\plotpoint}}
\put(800,373){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(801,371){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(802,369){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(802,369){\usebox{\plotpoint}}
\put(803,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(804,362){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(805,360){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(806,356){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(807,354){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(808,349){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(809,345){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(810,343){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(811,338){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(812,336){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(813,331){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(814,329){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(815,324){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(816,321){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(817,316){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(818,314){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(819,309){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(820,306){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(821,300){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(822,298){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(823,292){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(824,289){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(825,284){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(826,281){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(827,275){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(828,272){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(829,266){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(830,264){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(831,258){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(832,255){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(833,249){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(834,246){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(835,241){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(836,238){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(837,232){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(838,230){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(839,224){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(840,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(841,217){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(842,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(843,209){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(844,207){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(845,203){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(846,200){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(847,196){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(848,194){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(849,190){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(850,190){\usebox{\plotpoint}}
\put(851,185){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(852,183){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(853,180){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(854,180){\usebox{\plotpoint}}
\put(855,176){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(856,175){\usebox{\plotpoint}}
\put(856,175){\usebox{\plotpoint}}
\put(857,174){\usebox{\plotpoint}}
\put(858,171){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(858,171){\usebox{\plotpoint}}
\put(859,170){\usebox{\plotpoint}}
\put(860,169){\usebox{\plotpoint}}
\put(861,168){\usebox{\plotpoint}}
\put(862,166){\usebox{\plotpoint}}
\put(862,166){\usebox{\plotpoint}}
\put(863,165){\usebox{\plotpoint}}
\put(864,164){\usebox{\plotpoint}}
\put(864,164){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(866,163){\usebox{\plotpoint}}
\put(867,162){\usebox{\plotpoint}}
\put(868,161){\usebox{\plotpoint}}
\put(868,161){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(870,160){\usebox{\plotpoint}}
\put(870,160){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(873,159){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(878,158){\rule[-0.175pt]{9.636pt}{0.350pt}}
\put(918,158){\rule[-0.175pt]{1.927pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,166){\usebox{\plotpoint}}
\put(264,166){\usebox{\plotpoint}}
\put(284,166){\usebox{\plotpoint}}
\put(305,167){\usebox{\plotpoint}}
\put(325,168){\usebox{\plotpoint}}
\put(345,169){\usebox{\plotpoint}}
\put(365,170){\usebox{\plotpoint}}
\put(384,172){\usebox{\plotpoint}}
\put(405,173){\usebox{\plotpoint}}
\put(424,175){\usebox{\plotpoint}}
\put(444,177){\usebox{\plotpoint}}
\put(463,179){\usebox{\plotpoint}}
\put(482,182){\usebox{\plotpoint}}
\put(501,185){\usebox{\plotpoint}}
\put(519,189){\usebox{\plotpoint}}
\put(537,193){\usebox{\plotpoint}}
\put(555,198){\usebox{\plotpoint}}
\put(573,203){\usebox{\plotpoint}}
\put(589,209){\usebox{\plotpoint}}
\put(606,217){\usebox{\plotpoint}}
\put(623,226){\usebox{\plotpoint}}
\put(638,235){\usebox{\plotpoint}}
\put(653,246){\usebox{\plotpoint}}
\put(667,258){\usebox{\plotpoint}}
\put(680,270){\usebox{\plotpoint}}
\put(692,283){\usebox{\plotpoint}}
\put(705,298){\usebox{\plotpoint}}
\put(716,313){\usebox{\plotpoint}}
\put(728,329){\usebox{\plotpoint}}
\put(739,345){\usebox{\plotpoint}}
\put(750,359){\usebox{\plotpoint}}
\put(763,374){\usebox{\plotpoint}}
\put(778,383){\usebox{\plotpoint}}
\put(794,375){\usebox{\plotpoint}}
\put(804,358){\usebox{\plotpoint}}
\put(811,339){\usebox{\plotpoint}}
\put(817,319){\usebox{\plotpoint}}
\put(822,299){\usebox{\plotpoint}}
\put(827,279){\usebox{\plotpoint}}
\put(831,259){\usebox{\plotpoint}}
\put(836,240){\usebox{\plotpoint}}
\put(841,220){\usebox{\plotpoint}}
\put(846,200){\usebox{\plotpoint}}
\put(853,181){\usebox{\plotpoint}}
\put(863,165){\usebox{\plotpoint}}
\put(879,158){\usebox{\plotpoint}}
\put(900,158){\usebox{\plotpoint}}
\put(921,158){\usebox{\plotpoint}}
\put(926,158){\usebox{\plotpoint}}
\end{picture}


==> tic4b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(990,742)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{159.476pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{0.1}}
\put(244,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,472){\makebox(0,0)[r]{0.2}}
\put(244,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,629){\makebox(0,0)[r]{0.3}}
\put(244,629){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){7}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(330,113){\makebox(0,0){8}}
\put(330,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(396,113){\makebox(0,0){9}}
\put(396,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(463,113){\makebox(0,0){10}}
\put(463,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(529,113){\makebox(0,0){11}}
\put(529,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(595,113){\makebox(0,0){12}}
\put(595,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(661,113){\makebox(0,0){13}}
\put(661,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(727,113){\makebox(0,0){14}}
\put(727,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(794,113){\makebox(0,0){15}}
\put(794,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(860,113){\makebox(0,0){16}}
\put(860,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(926,113){\makebox(0,0){17}}
\put(926,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{159.476pt}{0.350pt}}
\put(926,158){\rule[-0.175pt]{0.350pt}{113.464pt}}
\put(264,629){\rule[-0.175pt]{159.476pt}{0.350pt}}
\put(-21,393){\makebox(0,0)[l]{\shortstack{$\displaystyle {M^2 n(M,z)\over \langle \varrho \rangle} $}}}
\put(595,23){\makebox(0,0){$\log (M/M_\odot)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{113.464pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(396,563){\makebox(0,0)[r]{$z=0$}}
\put(418,563){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.500pt]{70.102pt}{1.000pt}}
\put(555,159){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(569,159){\usebox{\plotpoint}}
\put(569,160){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(576,160){\usebox{\plotpoint}}
\put(576,161){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(582,162){\usebox{\plotpoint}}
\put(586,163){\usebox{\plotpoint}}
\put(589,164){\usebox{\plotpoint}}
\put(592,165){\usebox{\plotpoint}}
\put(594,165){\usebox{\plotpoint}}
\put(594,166){\usebox{\plotpoint}}
\put(596,166){\usebox{\plotpoint}}
\put(596,167){\usebox{\plotpoint}}
\put(598,167){\usebox{\plotpoint}}
\put(598,168){\usebox{\plotpoint}}
\put(600,168){\usebox{\plotpoint}}
\put(600,169){\usebox{\plotpoint}}
\put(602,170){\usebox{\plotpoint}}
\put(603,171){\usebox{\plotpoint}}
\put(605,172){\usebox{\plotpoint}}
\put(606,172){\usebox{\plotpoint}}
\put(606,173){\usebox{\plotpoint}}
\put(608,174){\usebox{\plotpoint}}
\put(609,175){\usebox{\plotpoint}}
\put(610,176){\usebox{\plotpoint}}
\put(611,177){\usebox{\plotpoint}}
\put(612,177){\usebox{\plotpoint}}
\put(612,178){\usebox{\plotpoint}}
\put(613,179){\usebox{\plotpoint}}
\put(614,179){\usebox{\plotpoint}}
\put(614,180){\usebox{\plotpoint}}
\put(615,181){\usebox{\plotpoint}}
\put(616,181){\usebox{\plotpoint}}
\put(616,182){\usebox{\plotpoint}}
\put(617,183){\usebox{\plotpoint}}
\put(618,184){\usebox{\plotpoint}}
\put(619,185){\usebox{\plotpoint}}
\put(619,186){\usebox{\plotpoint}}
\put(620,187){\usebox{\plotpoint}}
\put(621,188){\usebox{\plotpoint}}
\put(621,189){\usebox{\plotpoint}}
\put(623,190){\usebox{\plotpoint}}
\put(623,191){\usebox{\plotpoint}}
\put(624,192){\usebox{\plotpoint}}
\put(625,193){\usebox{\plotpoint}}
\put(625,194){\usebox{\plotpoint}}
\put(626,195){\usebox{\plotpoint}}
\put(627,196){\usebox{\plotpoint}}
\put(627,197){\usebox{\plotpoint}}
\put(628,198){\usebox{\plotpoint}}
\put(629,199){\usebox{\plotpoint}}
\put(630,202){\usebox{\plotpoint}}
\put(631,203){\usebox{\plotpoint}}
\put(631,204){\usebox{\plotpoint}}
\put(632,205){\usebox{\plotpoint}}
\put(633,206){\usebox{\plotpoint}}
\put(633,208){\usebox{\plotpoint}}
\put(634,209){\usebox{\plotpoint}}
\put(635,210){\usebox{\plotpoint}}
\put(636,213){\usebox{\plotpoint}}
\put(637,214){\usebox{\plotpoint}}
\put(638,217){\usebox{\plotpoint}}
\put(639,218){\usebox{\plotpoint}}
\put(640,221){\usebox{\plotpoint}}
\put(641,222){\usebox{\plotpoint}}
\put(641,224){\usebox{\plotpoint}}
\put(642,225){\usebox{\plotpoint}}
\put(643,227){\usebox{\plotpoint}}
\put(643,229){\usebox{\plotpoint}}
\put(644,230){\usebox{\plotpoint}}
\put(645,232){\usebox{\plotpoint}}
\put(646,235){\usebox{\plotpoint}}
\put(647,237){\usebox{\plotpoint}}
\put(648,240){\usebox{\plotpoint}}
\put(649,242){\usebox{\plotpoint}}
\put(650,245){\usebox{\plotpoint}}
\put(651,247){\usebox{\plotpoint}}
\put(651,249){\usebox{\plotpoint}}
\put(652,250){\usebox{\plotpoint}}
\put(653,252){\usebox{\plotpoint}}
\put(654,256){\usebox{\plotpoint}}
\put(655,258){\usebox{\plotpoint}}
\put(656,262){\usebox{\plotpoint}}
\put(657,264){\usebox{\plotpoint}}
\put(658,268){\usebox{\plotpoint}}
\put(659,270){\usebox{\plotpoint}}
\put(660,274){\usebox{\plotpoint}}
\put(661,276){\usebox{\plotpoint}}
\put(662,280){\usebox{\plotpoint}}
\put(663,282){\usebox{\plotpoint}}
\put(664,286){\usebox{\plotpoint}}
\put(665,288){\usebox{\plotpoint}}
\put(666,292){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(667,297){\usebox{\plotpoint}}
\put(668,299){\usebox{\plotpoint}}
\put(669,303){\usebox{\plotpoint}}
\put(670,305){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(671,310){\usebox{\plotpoint}}
\put(672,312){\usebox{\plotpoint}}
\put(673,316){\usebox{\plotpoint}}
\put(674,319){\usebox{\plotpoint}}
\put(675,323){\usebox{\plotpoint}}
\put(676,325){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(677,330){\usebox{\plotpoint}}
\put(678,332){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(679,337){\usebox{\plotpoint}}
\put(680,339){\usebox{\plotpoint}}
\put(681,343){\usebox{\plotpoint}}
\put(682,346){\usebox{\plotpoint}}
\put(683,350){\usebox{\plotpoint}}
\put(684,352){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(685,357){\usebox{\plotpoint}}
\put(686,359){\usebox{\plotpoint}}
\put(687,363){\usebox{\plotpoint}}
\put(688,366){\usebox{\plotpoint}}
\put(689,370){\usebox{\plotpoint}}
\put(690,372){\usebox{\plotpoint}}
\put(691,376){\usebox{\plotpoint}}
\put(692,379){\usebox{\plotpoint}}
\put(693,383){\usebox{\plotpoint}}
\put(694,385){\usebox{\plotpoint}}
\put(695,389){\usebox{\plotpoint}}
\put(696,391){\usebox{\plotpoint}}
\put(697,395){\usebox{\plotpoint}}
\put(698,397){\usebox{\plotpoint}}
\put(699,401){\usebox{\plotpoint}}
\put(700,403){\usebox{\plotpoint}}
\put(701,407){\usebox{\plotpoint}}
\put(702,409){\usebox{\plotpoint}}
\put(703,412){\usebox{\plotpoint}}
\put(704,414){\usebox{\plotpoint}}
\put(705,418){\usebox{\plotpoint}}
\put(706,419){\usebox{\plotpoint}}
\put(707,423){\usebox{\plotpoint}}
\put(708,425){\usebox{\plotpoint}}
\put(709,428){\usebox{\plotpoint}}
\put(710,429){\usebox{\plotpoint}}
\put(710,431){\usebox{\plotpoint}}
\put(711,432){\usebox{\plotpoint}}
\put(712,434){\usebox{\plotpoint}}
\put(713,437){\usebox{\plotpoint}}
\put(714,440){\usebox{\plotpoint}}
\put(715,441){\usebox{\plotpoint}}
\put(716,444){\usebox{\plotpoint}}
\put(717,445){\usebox{\plotpoint}}
\put(717,446){\usebox{\plotpoint}}
\put(718,447){\usebox{\plotpoint}}
\put(719,448){\usebox{\plotpoint}}
\put(719,450){\usebox{\plotpoint}}
\put(720,451){\usebox{\plotpoint}}
\put(721,452){\usebox{\plotpoint}}
\put(721,453){\usebox{\plotpoint}}
\put(722,454){\usebox{\plotpoint}}
\put(723,455){\usebox{\plotpoint}}
\put(723,456){\usebox{\plotpoint}}
\put(725,457){\usebox{\plotpoint}}
\put(725,458){\usebox{\plotpoint}}
\put(726,459){\usebox{\plotpoint}}
\put(727,460){\usebox{\plotpoint}}
\put(728,461){\usebox{\plotpoint}}
\put(729,462){\usebox{\plotpoint}}
\put(730,463){\usebox{\plotpoint}}
\put(731,463){\usebox{\plotpoint}}
\put(731,464){\usebox{\plotpoint}}
\put(733,465){\usebox{\plotpoint}}
\put(734,466){\usebox{\plotpoint}}
\put(737,467){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(745,466){\usebox{\plotpoint}}
\put(745,466){\usebox{\plotpoint}}
\put(748,465){\usebox{\plotpoint}}
\put(749,464){\usebox{\plotpoint}}
\put(749,464){\usebox{\plotpoint}}
\put(751,463){\usebox{\plotpoint}}
\put(751,463){\usebox{\plotpoint}}
\put(753,462){\usebox{\plotpoint}}
\put(754,461){\usebox{\plotpoint}}
\put(755,460){\usebox{\plotpoint}}
\put(756,459){\usebox{\plotpoint}}
\put(757,458){\usebox{\plotpoint}}
\put(758,457){\usebox{\plotpoint}}
\put(759,455){\usebox{\plotpoint}}
\put(759,455){\usebox{\plotpoint}}
\put(760,454){\usebox{\plotpoint}}
\put(761,453){\usebox{\plotpoint}}
\put(761,453){\usebox{\plotpoint}}
\put(762,451){\usebox{\plotpoint}}
\put(762,451){\usebox{\plotpoint}}
\put(763,450){\usebox{\plotpoint}}
\put(764,448){\usebox{\plotpoint}}
\put(764,448){\usebox{\plotpoint}}
\put(765,447){\usebox{\plotpoint}}
\put(766,445){\usebox{\plotpoint}}
\put(766,445){\usebox{\plotpoint}}
\put(767,444){\usebox{\plotpoint}}
\put(768,442){\usebox{\plotpoint}}
\put(768,442){\usebox{\plotpoint}}
\put(769,441){\usebox{\plotpoint}}
\put(770,439){\usebox{\plotpoint}}
\put(770,439){\usebox{\plotpoint}}
\put(771,436){\usebox{\plotpoint}}
\put(772,435){\usebox{\plotpoint}}
\put(772,435){\usebox{\plotpoint}}
\put(773,434){\usebox{\plotpoint}}
\put(774,430){\usebox{\plotpoint}}
\put(775,430){\usebox{\plotpoint}}
\put(776,428){\usebox{\plotpoint}}
\put(776,428){\usebox{\plotpoint}}
\put(777,425){\usebox{\plotpoint}}
\put(778,424){\usebox{\plotpoint}}
\put(778,424){\usebox{\plotpoint}}
\put(779,423){\usebox{\plotpoint}}
\put(780,420){\usebox{\plotpoint}}
\put(780,420){\usebox{\plotpoint}}
\put(781,419){\usebox{\plotpoint}}
\put(782,416){\usebox{\plotpoint}}
\put(782,416){\usebox{\plotpoint}}
\put(783,415){\usebox{\plotpoint}}
\put(784,412){\usebox{\plotpoint}}
\put(784,412){\usebox{\plotpoint}}
\put(785,409){\usebox{\plotpoint}}
\put(786,408){\usebox{\plotpoint}}
\put(786,408){\usebox{\plotpoint}}
\put(787,405){\usebox{\plotpoint}}
\put(788,402){\usebox{\plotpoint}}
\put(789,402){\usebox{\plotpoint}}
\put(790,399){\usebox{\plotpoint}}
\put(790,399){\usebox{\plotpoint}}
\put(791,396){\usebox{\plotpoint}}
\put(792,393){\usebox{\plotpoint}}
\put(793,393){\usebox{\plotpoint}}
\put(794,388){\usebox{\plotpoint}}
\put(795,388){\usebox{\plotpoint}}
\put(796,383){\usebox{\plotpoint}}
\put(797,383){\usebox{\plotpoint}}
\put(798,378){\usebox{\plotpoint}}
\put(799,378){\usebox{\plotpoint}}
\put(800,373){\usebox{\plotpoint}}
\put(801,371){\usebox{\plotpoint}}
\put(802,369){\usebox{\plotpoint}}
\put(802,369){\usebox{\plotpoint}}
\put(803,366){\usebox{\plotpoint}}
\put(804,362){\usebox{\plotpoint}}
\put(805,360){\usebox{\plotpoint}}
\put(806,356){\usebox{\plotpoint}}
\put(807,354){\usebox{\plotpoint}}
\put(808,349){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(809,345){\usebox{\plotpoint}}
\put(810,343){\usebox{\plotpoint}}
\put(811,338){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(812,336){\usebox{\plotpoint}}
\put(813,331){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(814,329){\usebox{\plotpoint}}
\put(815,324){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(816,321){\usebox{\plotpoint}}
\put(817,316){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(818,314){\usebox{\plotpoint}}
\put(819,309){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(820,306){\usebox{\plotpoint}}
\put(821,300){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(822,298){\usebox{\plotpoint}}
\put(823,292){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(824,289){\usebox{\plotpoint}}
\put(825,284){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(826,281){\usebox{\plotpoint}}
\put(827,275){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(828,272){\usebox{\plotpoint}}
\put(829,266){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(830,264){\usebox{\plotpoint}}
\put(831,258){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(832,255){\usebox{\plotpoint}}
\put(833,249){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(834,246){\usebox{\plotpoint}}
\put(835,241){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(836,238){\usebox{\plotpoint}}
\put(837,232){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(838,230){\usebox{\plotpoint}}
\put(839,224){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(840,222){\usebox{\plotpoint}}
\put(841,217){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(842,214){\usebox{\plotpoint}}
\put(843,209){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(844,207){\usebox{\plotpoint}}
\put(845,203){\usebox{\plotpoint}}
\put(846,200){\usebox{\plotpoint}}
\put(847,196){\usebox{\plotpoint}}
\put(848,194){\usebox{\plotpoint}}
\put(849,190){\usebox{\plotpoint}}
\put(850,190){\usebox{\plotpoint}}
\put(851,185){\usebox{\plotpoint}}
\put(852,183){\usebox{\plotpoint}}
\put(853,180){\usebox{\plotpoint}}
\put(854,180){\usebox{\plotpoint}}
\put(855,176){\usebox{\plotpoint}}
\put(856,175){\usebox{\plotpoint}}
\put(856,175){\usebox{\plotpoint}}
\put(857,174){\usebox{\plotpoint}}
\put(858,171){\usebox{\plotpoint}}
\put(858,171){\usebox{\plotpoint}}
\put(859,170){\usebox{\plotpoint}}
\put(860,169){\usebox{\plotpoint}}
\put(861,168){\usebox{\plotpoint}}
\put(862,166){\usebox{\plotpoint}}
\put(862,166){\usebox{\plotpoint}}
\put(863,165){\usebox{\plotpoint}}
\put(864,164){\usebox{\plotpoint}}
\put(864,164){\usebox{\plotpoint}}
\put(866,163){\usebox{\plotpoint}}
\put(867,162){\usebox{\plotpoint}}
\put(868,161){\usebox{\plotpoint}}
\put(868,161){\usebox{\plotpoint}}
\put(870,160){\usebox{\plotpoint}}
\put(870,160){\usebox{\plotpoint}}
\put(873,159){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(878,158){\rule[-0.500pt]{9.636pt}{1.000pt}}
\put(918,158){\rule[-0.500pt]{1.927pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(396,518){\makebox(0,0)[r]{$z=1$}}
\put(418,518){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{29.631pt}{0.350pt}}
\put(387,159){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(410,160){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(421,161){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(429,162){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(435,163){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(440,164){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(445,165){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(449,166){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(452,167){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(455,167){\usebox{\plotpoint}}
\put(455,168){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(458,169){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(461,170){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(463,170){\usebox{\plotpoint}}
\put(463,171){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(465,171){\usebox{\plotpoint}}
\put(465,172){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(468,173){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(470,174){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(472,175){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(474,176){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(476,177){\usebox{\plotpoint}}
\put(477,177){\usebox{\plotpoint}}
\put(477,178){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(479,179){\usebox{\plotpoint}}
\put(480,179){\usebox{\plotpoint}}
\put(480,180){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(482,181){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(484,182){\usebox{\plotpoint}}
\put(485,183){\usebox{\plotpoint}}
\put(486,183){\usebox{\plotpoint}}
\put(486,184){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(488,185){\usebox{\plotpoint}}
\put(489,186){\usebox{\plotpoint}}
\put(490,186){\usebox{\plotpoint}}
\put(490,187){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(492,188){\usebox{\plotpoint}}
\put(493,189){\usebox{\plotpoint}}
\put(494,189){\usebox{\plotpoint}}
\put(494,190){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(496,191){\usebox{\plotpoint}}
\put(496,192){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(498,193){\usebox{\plotpoint}}
\put(499,194){\usebox{\plotpoint}}
\put(500,195){\usebox{\plotpoint}}
\put(501,196){\usebox{\plotpoint}}
\put(502,196){\usebox{\plotpoint}}
\put(502,197){\usebox{\plotpoint}}
\put(503,198){\usebox{\plotpoint}}
\put(504,198){\usebox{\plotpoint}}
\put(504,199){\usebox{\plotpoint}}
\put(505,200){\usebox{\plotpoint}}
\put(506,200){\usebox{\plotpoint}}
\put(506,201){\usebox{\plotpoint}}
\put(507,202){\usebox{\plotpoint}}
\put(508,202){\usebox{\plotpoint}}
\put(508,203){\usebox{\plotpoint}}
\put(509,204){\usebox{\plotpoint}}
\put(510,205){\usebox{\plotpoint}}
\put(511,206){\usebox{\plotpoint}}
\put(512,207){\usebox{\plotpoint}}
\put(512,208){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(514,209){\usebox{\plotpoint}}
\put(514,210){\usebox{\plotpoint}}
\put(515,211){\usebox{\plotpoint}}
\put(516,211){\usebox{\plotpoint}}
\put(516,212){\usebox{\plotpoint}}
\put(517,213){\usebox{\plotpoint}}
\put(518,214){\usebox{\plotpoint}}
\put(518,215){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(520,216){\usebox{\plotpoint}}
\put(520,217){\usebox{\plotpoint}}
\put(521,218){\usebox{\plotpoint}}
\put(522,219){\usebox{\plotpoint}}
\put(522,220){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(524,221){\usebox{\plotpoint}}
\put(524,222){\usebox{\plotpoint}}
\put(525,223){\usebox{\plotpoint}}
\put(525,224){\usebox{\plotpoint}}
\put(526,225){\usebox{\plotpoint}}
\put(527,226){\usebox{\plotpoint}}
\put(527,227){\usebox{\plotpoint}}
\put(528,228){\usebox{\plotpoint}}
\put(529,228){\usebox{\plotpoint}}
\put(529,229){\usebox{\plotpoint}}
\put(530,230){\usebox{\plotpoint}}
\put(531,231){\usebox{\plotpoint}}
\put(531,232){\usebox{\plotpoint}}
\put(532,233){\usebox{\plotpoint}}
\put(533,234){\usebox{\plotpoint}}
\put(533,235){\usebox{\plotpoint}}
\put(534,236){\usebox{\plotpoint}}
\put(535,237){\usebox{\plotpoint}}
\put(535,238){\usebox{\plotpoint}}
\put(536,239){\usebox{\plotpoint}}
\put(537,240){\usebox{\plotpoint}}
\put(537,241){\usebox{\plotpoint}}
\put(538,242){\usebox{\plotpoint}}
\put(539,243){\usebox{\plotpoint}}
\put(539,244){\usebox{\plotpoint}}
\put(540,245){\usebox{\plotpoint}}
\put(541,246){\usebox{\plotpoint}}
\put(541,247){\usebox{\plotpoint}}
\put(542,248){\usebox{\plotpoint}}
\put(543,249){\usebox{\plotpoint}}
\put(543,250){\usebox{\plotpoint}}
\put(544,251){\usebox{\plotpoint}}
\put(545,252){\usebox{\plotpoint}}
\put(545,253){\usebox{\plotpoint}}
\put(546,254){\usebox{\plotpoint}}
\put(547,255){\usebox{\plotpoint}}
\put(547,256){\usebox{\plotpoint}}
\put(548,257){\usebox{\plotpoint}}
\put(549,258){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(550,261){\usebox{\plotpoint}}
\put(551,262){\usebox{\plotpoint}}
\put(551,263){\usebox{\plotpoint}}
\put(552,264){\usebox{\plotpoint}}
\put(553,265){\usebox{\plotpoint}}
\put(553,266){\usebox{\plotpoint}}
\put(554,267){\usebox{\plotpoint}}
\put(555,268){\usebox{\plotpoint}}
\put(555,269){\usebox{\plotpoint}}
\put(556,270){\usebox{\plotpoint}}
\put(557,271){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(557,273){\usebox{\plotpoint}}
\put(558,274){\usebox{\plotpoint}}
\put(559,275){\usebox{\plotpoint}}
\put(559,276){\usebox{\plotpoint}}
\put(560,277){\usebox{\plotpoint}}
\put(561,278){\usebox{\plotpoint}}
\put(561,279){\usebox{\plotpoint}}
\put(562,280){\usebox{\plotpoint}}
\put(563,281){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(564,284){\usebox{\plotpoint}}
\put(565,285){\usebox{\plotpoint}}
\put(565,286){\usebox{\plotpoint}}
\put(566,287){\usebox{\plotpoint}}
\put(567,288){\usebox{\plotpoint}}
\put(567,289){\usebox{\plotpoint}}
\put(568,290){\usebox{\plotpoint}}
\put(569,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(569,293){\usebox{\plotpoint}}
\put(570,294){\usebox{\plotpoint}}
\put(571,295){\usebox{\plotpoint}}
\put(571,296){\usebox{\plotpoint}}
\put(572,297){\usebox{\plotpoint}}
\put(572,298){\usebox{\plotpoint}}
\put(573,299){\usebox{\plotpoint}}
\put(574,300){\usebox{\plotpoint}}
\put(574,301){\usebox{\plotpoint}}
\put(575,302){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(576,304){\usebox{\plotpoint}}
\put(576,305){\usebox{\plotpoint}}
\put(577,306){\usebox{\plotpoint}}
\put(578,307){\usebox{\plotpoint}}
\put(578,308){\usebox{\plotpoint}}
\put(579,309){\usebox{\plotpoint}}
\put(580,309){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(580,311){\usebox{\plotpoint}}
\put(581,312){\usebox{\plotpoint}}
\put(582,313){\usebox{\plotpoint}}
\put(582,314){\usebox{\plotpoint}}
\put(583,315){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(584,317){\usebox{\plotpoint}}
\put(584,318){\usebox{\plotpoint}}
\put(585,319){\usebox{\plotpoint}}
\put(586,320){\usebox{\plotpoint}}
\put(586,321){\usebox{\plotpoint}}
\put(587,322){\usebox{\plotpoint}}
\put(588,323){\usebox{\plotpoint}}
\put(588,324){\usebox{\plotpoint}}
\put(589,325){\usebox{\plotpoint}}
\put(590,326){\usebox{\plotpoint}}
\put(590,327){\usebox{\plotpoint}}
\put(591,328){\usebox{\plotpoint}}
\put(592,329){\usebox{\plotpoint}}
\put(592,330){\usebox{\plotpoint}}
\put(593,331){\usebox{\plotpoint}}
\put(594,332){\usebox{\plotpoint}}
\put(594,333){\usebox{\plotpoint}}
\put(595,334){\usebox{\plotpoint}}
\put(596,335){\usebox{\plotpoint}}
\put(596,336){\usebox{\plotpoint}}
\put(597,337){\usebox{\plotpoint}}
\put(598,338){\usebox{\plotpoint}}
\put(598,339){\usebox{\plotpoint}}
\put(599,340){\usebox{\plotpoint}}
\put(600,340){\usebox{\plotpoint}}
\put(600,341){\usebox{\plotpoint}}
\put(601,342){\usebox{\plotpoint}}
\put(602,343){\usebox{\plotpoint}}
\put(602,344){\usebox{\plotpoint}}
\put(603,345){\usebox{\plotpoint}}
\put(604,346){\usebox{\plotpoint}}
\put(604,347){\usebox{\plotpoint}}
\put(605,348){\usebox{\plotpoint}}
\put(606,348){\usebox{\plotpoint}}
\put(606,349){\usebox{\plotpoint}}
\put(607,350){\usebox{\plotpoint}}
\put(608,351){\usebox{\plotpoint}}
\put(608,352){\usebox{\plotpoint}}
\put(609,353){\usebox{\plotpoint}}
\put(610,353){\usebox{\plotpoint}}
\put(610,354){\usebox{\plotpoint}}
\put(611,355){\usebox{\plotpoint}}
\put(612,356){\usebox{\plotpoint}}
\put(613,357){\usebox{\plotpoint}}
\put(614,358){\usebox{\plotpoint}}
\put(614,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,360){\usebox{\plotpoint}}
\put(616,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(618,362){\usebox{\plotpoint}}
\put(618,363){\usebox{\plotpoint}}
\put(619,363){\usebox{\plotpoint}}
\put(619,364){\usebox{\plotpoint}}
\put(620,365){\usebox{\plotpoint}}
\put(621,365){\usebox{\plotpoint}}
\put(621,366){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(623,367){\usebox{\plotpoint}}
\put(623,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,369){\usebox{\plotpoint}}
\put(626,370){\usebox{\plotpoint}}
\put(627,370){\usebox{\plotpoint}}
\put(627,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(629,372){\usebox{\plotpoint}}
\put(630,373){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(632,374){\usebox{\plotpoint}}
\put(633,374){\usebox{\plotpoint}}
\put(633,375){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(635,375){\usebox{\plotpoint}}
\put(635,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(637,376){\usebox{\plotpoint}}
\put(637,377){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(640,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(642,379){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(645,379){\usebox{\plotpoint}}
\put(645,380){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(651,380){\usebox{\plotpoint}}
\put(651,381){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(657,380){\usebox{\plotpoint}}
\put(657,380){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(663,379){\usebox{\plotpoint}}
\put(663,379){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(667,378){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(670,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(672,376){\usebox{\plotpoint}}
\put(672,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(674,375){\usebox{\plotpoint}}
\put(674,375){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(676,374){\usebox{\plotpoint}}
\put(676,374){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(678,373){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,371){\usebox{\plotpoint}}
\put(683,370){\usebox{\plotpoint}}
\put(684,369){\usebox{\plotpoint}}
\put(684,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,368){\usebox{\plotpoint}}
\put(687,367){\usebox{\plotpoint}}
\put(688,366){\usebox{\plotpoint}}
\put(688,366){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,365){\usebox{\plotpoint}}
\put(691,364){\usebox{\plotpoint}}
\put(692,363){\usebox{\plotpoint}}
\put(692,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(694,362){\usebox{\plotpoint}}
\put(695,361){\usebox{\plotpoint}}
\put(696,360){\usebox{\plotpoint}}
\put(696,360){\usebox{\plotpoint}}
\put(697,359){\usebox{\plotpoint}}
\put(698,358){\usebox{\plotpoint}}
\put(698,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(700,357){\usebox{\plotpoint}}
\put(701,356){\usebox{\plotpoint}}
\put(702,355){\usebox{\plotpoint}}
\put(703,354){\usebox{\plotpoint}}
\put(704,353){\usebox{\plotpoint}}
\put(705,352){\usebox{\plotpoint}}
\put(706,351){\usebox{\plotpoint}}
\put(706,351){\usebox{\plotpoint}}
\put(707,350){\usebox{\plotpoint}}
\put(708,349){\usebox{\plotpoint}}
\put(708,349){\usebox{\plotpoint}}
\put(709,348){\usebox{\plotpoint}}
\put(710,347){\usebox{\plotpoint}}
\put(710,347){\usebox{\plotpoint}}
\put(711,346){\usebox{\plotpoint}}
\put(712,345){\usebox{\plotpoint}}
\put(712,345){\usebox{\plotpoint}}
\put(713,343){\usebox{\plotpoint}}
\put(713,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(715,341){\usebox{\plotpoint}}
\put(715,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(717,339){\usebox{\plotpoint}}
\put(717,339){\usebox{\plotpoint}}
\put(718,338){\usebox{\plotpoint}}
\put(719,337){\usebox{\plotpoint}}
\put(719,337){\usebox{\plotpoint}}
\put(720,336){\usebox{\plotpoint}}
\put(721,334){\usebox{\plotpoint}}
\put(721,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(723,332){\usebox{\plotpoint}}
\put(723,332){\usebox{\plotpoint}}
\put(724,331){\usebox{\plotpoint}}
\put(725,330){\usebox{\plotpoint}}
\put(726,329){\usebox{\plotpoint}}
\put(727,327){\usebox{\plotpoint}}
\put(727,327){\usebox{\plotpoint}}
\put(728,326){\usebox{\plotpoint}}
\put(729,324){\usebox{\plotpoint}}
\put(729,324){\usebox{\plotpoint}}
\put(730,323){\usebox{\plotpoint}}
\put(731,322){\usebox{\plotpoint}}
\put(731,322){\usebox{\plotpoint}}
\put(732,321){\usebox{\plotpoint}}
\put(733,319){\usebox{\plotpoint}}
\put(733,319){\usebox{\plotpoint}}
\put(734,318){\usebox{\plotpoint}}
\put(735,316){\usebox{\plotpoint}}
\put(735,316){\usebox{\plotpoint}}
\put(736,315){\usebox{\plotpoint}}
\put(737,313){\usebox{\plotpoint}}
\put(737,313){\usebox{\plotpoint}}
\put(738,312){\usebox{\plotpoint}}
\put(739,308){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(740,308){\usebox{\plotpoint}}
\put(741,306){\usebox{\plotpoint}}
\put(741,306){\usebox{\plotpoint}}
\put(742,305){\usebox{\plotpoint}}
\put(743,303){\usebox{\plotpoint}}
\put(743,303){\usebox{\plotpoint}}
\put(744,300){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(745,299){\usebox{\plotpoint}}
\put(745,299){\usebox{\plotpoint}}
\put(746,298){\usebox{\plotpoint}}
\put(747,295){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(747,295){\usebox{\plotpoint}}
\put(748,294){\usebox{\plotpoint}}
\put(749,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(749,291){\usebox{\plotpoint}}
\put(750,290){\usebox{\plotpoint}}
\put(751,287){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(751,287){\usebox{\plotpoint}}
\put(752,286){\usebox{\plotpoint}}
\put(753,283){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(753,283){\usebox{\plotpoint}}
\put(754,280){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(755,277){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(756,277){\usebox{\plotpoint}}
\put(757,274){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(757,274){\usebox{\plotpoint}}
\put(758,271){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(759,268){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(760,266){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(761,263){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(762,260){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(763,258){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(764,255){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(765,253){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(766,250){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(767,248){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(768,245){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(769,243){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(770,241){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(770,241){\usebox{\plotpoint}}
\put(771,238){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(772,234){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(773,234){\usebox{\plotpoint}}
\put(774,229){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(775,229){\usebox{\plotpoint}}
\put(776,224){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(777,222){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(778,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(779,217){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(780,214){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(781,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(782,209){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(783,209){\usebox{\plotpoint}}
\put(784,204){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(785,204){\usebox{\plotpoint}}
\put(786,201){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(786,201){\usebox{\plotpoint}}
\put(787,198){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(788,195){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(789,195){\usebox{\plotpoint}}
\put(790,191){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(791,191){\usebox{\plotpoint}}
\put(792,187){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(793,187){\usebox{\plotpoint}}
\put(794,185){\usebox{\plotpoint}}
\put(794,185){\usebox{\plotpoint}}
\put(795,184){\usebox{\plotpoint}}
\put(796,181){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(796,181){\usebox{\plotpoint}}
\put(797,180){\usebox{\plotpoint}}
\put(798,178){\usebox{\plotpoint}}
\put(798,178){\usebox{\plotpoint}}
\put(799,177){\usebox{\plotpoint}}
\put(800,175){\usebox{\plotpoint}}
\put(800,175){\usebox{\plotpoint}}
\put(801,174){\usebox{\plotpoint}}
\put(802,173){\usebox{\plotpoint}}
\put(803,172){\usebox{\plotpoint}}
\put(804,170){\usebox{\plotpoint}}
\put(804,170){\usebox{\plotpoint}}
\put(805,169){\usebox{\plotpoint}}
\put(806,168){\usebox{\plotpoint}}
\put(806,168){\usebox{\plotpoint}}
\put(807,167){\usebox{\plotpoint}}
\put(808,166){\usebox{\plotpoint}}
\put(808,166){\usebox{\plotpoint}}
\put(809,165){\usebox{\plotpoint}}
\put(809,165){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(811,164){\usebox{\plotpoint}}
\put(812,163){\usebox{\plotpoint}}
\put(813,162){\usebox{\plotpoint}}
\put(813,162){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,161){\usebox{\plotpoint}}
\put(815,161){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(818,160){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(821,159){\usebox{\plotpoint}}
\put(821,159){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(828,158){\rule[-0.175pt]{23.367pt}{0.350pt}}
\put(925,158){\rule[-0.175pt]{0.350pt}{113.464pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(396,473){\makebox(0,0)[r]{$z=2$}}
\put(418,473){\usebox{\plotpoint}}
\put(438,473){\usebox{\plotpoint}}
\put(459,473){\usebox{\plotpoint}}
\put(480,473){\usebox{\plotpoint}}
\put(484,473){\usebox{\plotpoint}}
\put(264,159){\usebox{\plotpoint}}
\put(264,159){\usebox{\plotpoint}}
\put(284,160){\usebox{\plotpoint}}
\put(304,161){\usebox{\plotpoint}}
\put(323,164){\usebox{\plotpoint}}
\put(342,167){\usebox{\plotpoint}}
\put(360,173){\usebox{\plotpoint}}
\put(377,179){\usebox{\plotpoint}}
\put(392,188){\usebox{\plotpoint}}
\put(408,197){\usebox{\plotpoint}}
\put(422,208){\usebox{\plotpoint}}
\put(435,220){\usebox{\plotpoint}}
\put(448,232){\usebox{\plotpoint}}
\put(463,247){\usebox{\plotpoint}}
\put(475,259){\usebox{\plotpoint}}
\put(487,273){\usebox{\plotpoint}}
\put(500,287){\usebox{\plotpoint}}
\put(513,299){\usebox{\plotpoint}}
\put(527,312){\usebox{\plotpoint}}
\put(541,322){\usebox{\plotpoint}}
\put(557,331){\usebox{\plotpoint}}
\put(574,336){\usebox{\plotpoint}}
\put(593,337){\usebox{\plotpoint}}
\put(612,334){\usebox{\plotpoint}}
\put(629,327){\usebox{\plotpoint}}
\put(646,318){\usebox{\plotpoint}}
\put(661,308){\usebox{\plotpoint}}
\put(674,298){\usebox{\plotpoint}}
\put(688,285){\usebox{\plotpoint}}
\put(700,271){\usebox{\plotpoint}}
\put(710,256){\usebox{\plotpoint}}
\put(720,239){\usebox{\plotpoint}}
\put(730,222){\usebox{\plotpoint}}
\put(740,204){\usebox{\plotpoint}}
\put(749,188){\usebox{\plotpoint}}
\put(761,173){\usebox{\plotpoint}}
\put(774,163){\usebox{\plotpoint}}
\put(792,158){\usebox{\plotpoint}}
\put(813,158){\usebox{\plotpoint}}
\put(834,158){\usebox{\plotpoint}}
\put(854,158){\usebox{\plotpoint}}
\put(875,158){\usebox{\plotpoint}}
\put(896,158){\usebox{\plotpoint}}
\put(917,158){\usebox{\plotpoint}}
\put(925,170){\usebox{\plotpoint}}
\put(925,191){\usebox{\plotpoint}}
\put(925,212){\usebox{\plotpoint}}
\put(925,233){\usebox{\plotpoint}}
\put(925,253){\usebox{\plotpoint}}
\put(925,274){\usebox{\plotpoint}}
\put(925,295){\usebox{\plotpoint}}
\put(925,316){\usebox{\plotpoint}}
\put(925,337){\usebox{\plotpoint}}
\put(925,357){\usebox{\plotpoint}}
\put(925,378){\usebox{\plotpoint}}
\put(925,399){\usebox{\plotpoint}}
\put(925,420){\usebox{\plotpoint}}
\put(925,440){\usebox{\plotpoint}}
\put(925,461){\usebox{\plotpoint}}
\put(925,482){\usebox{\plotpoint}}
\put(925,503){\usebox{\plotpoint}}
\put(925,523){\usebox{\plotpoint}}
\put(925,544){\usebox{\plotpoint}}
\put(925,565){\usebox{\plotpoint}}
\put(925,586){\usebox{\plotpoint}}
\put(925,606){\usebox{\plotpoint}}
\put(925,627){\usebox{\plotpoint}}
\put(925,629){\usebox{\plotpoint}}
\end{picture}

